Too Global To Be Local: Swarm Consensus in Adversarial Settings

Reaching a consensus in a swarm of robots is one of the fundamental problems in swarm robotics, examining the possibility of reaching an agreement within the swarm members. The recently-introduced contamination problem offers a new perspective of the problem, in which swarm members should reach a consensus in spite of the existence of adversarial members that intentionally act to divert the swarm members towards a different consensus. In this paper, we search for a consensus-reaching algorithm under the contamination problem setting by taking a top-down approach: We transform the problem to a centralized two-player game in which each player controls the behavior of a subset of the swarm, trying to force the entire swarm to converge to an agreement on its own value. We define a performance metric for each players performance, proving a correlation between this metric and the chances of the player to win the game. We then present the globally optimal solution to the game and prove that unfortunately it is unattainable in a distributed setting, due to the challenging characteristics of the swarm members. We therefore examine the problem on a simplified swarm model, and compare the performance of the globally optimal strategy with locally optimal strategies, demonstrating its superiority in rigorous simulation experiments.

==> bound_figures/alpha_computation.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\usetikzlibrary{quotes,angles}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (1) node {$a_i$}}
\def \agenttwo {(6,0) circle (1) node {}}
\def \agentthree {(2,0) circle (0.2) node {$a_k$}}




\def \smin {[red] 
% (0,0) circle (0.5)

% (2.8, 0) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (6) 
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw (6,1)--(6,-1) node[midway, right] {\normalsize$2D_{r}$};
    
    \begin{pgfonlayer}{back}
    \draw (0,0)--(6,1) node [midway, above] {\normalsize $S_{max}$};
    \draw (0,0)--(6,-1) node [midway, below] {\normalsize $S_{max}$};
    
    \draw
    (6,1) coordinate (a) node[right] {}
    -- (0,0) coordinate (b) node[left] {}
    -- (6,-1) coordinate (c) node[above right] {}
    pic["\normalsize $\alpha$", draw=orange,angle radius = 3cm, angle eccentricity = 0.8]
    {angle=c--b--a};

                            
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> bound_figures/angles_polygon.tex <==
\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\usetikzlibrary{quotes,angles}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(1.5, -1.0) circle (0.35) node {$a_{i+1}$}}
\def \B {(0, 0) circle (0.35) node {$a_{i}$}}
\def \C {(-1.5, -1) circle (0.35) node {$a_{i-1}$}}
 
\def \smax {[black!45!green] (0, 0) circle (3cm) }
% \begin{tikzpicture}[thick,font=\sffamily\Large]
% \draw (0,0) circle (4cm);
% \draw[very thick,fill=green!30] (0,0) --  (220:4) arc(220:120:4) -- cycle;
% \draw[latex-latex]  (220:1.2) arc(220:120:1.2) node[midway,left]{$\theta$};
% \end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\draw \A;
\fill[fill=cyan] \A;
\draw \B;
\fill[fill=cyan] \B;
\draw \C;
\fill[fill=cyan] \C;



\begin{pgfonlayer}{back}
\draw \smax;
% \draw
%     (1.5,0) coordinate (a) node[right] {}
%     -- (0,1) coordinate (b) node[left] {}
%     -- (-1.5,0) coordinate (c) node[above right] {}
%     pic["\normalsize $\alpha_{i}$", draw=orange,angle radius = 1.1cm, angle eccentricity = 0.5]
%     {angle=c--b--a};
    % \draw[-]  (0,1)--(2.4961,-0.6641);
    % \draw[-] (0,1)--(-2.4961,-0.6641);
\draw[very thick,fill=green!30] (0,0) --  (213.6905:3) arc(213.6900675:326.3099325:3) -- cycle;
\draw[latex-latex]  (213.6905:1.1) arc(213.6905:326.3093:1.1) node[midway,above]{$\alpha_{i}$};
    
    
\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> bound_figures/dense.tex <==
\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(3.0, 0.0) circle (0.25) node {}}
\def \B {(2.9458744353310813, 0.5672951711964273) circle (0.25) node {}}
\def \C {(2.7854507924914773, 1.1141202280762161) circle (0.25) node {}}
\def \D {(2.524517751651148, 1.6207436939868782) circle (0.25) node {}}
\def \E {(2.1724907449276003, 2.068884714817121) circle (0.25) node {}}
\def \F {(1.7420722126659143, 2.4423727000311164) circle (0.25) node {}}
\def \G {(1.2487932522678453, 2.7277308175643538) circle (0.25) node {}}
\def \H {(0.7104531985806208, 2.9146622879206032) circle (0.25) node {}}
\def \I {(0.1464773578640526, 2.9964219301749155) circle (0.25) node {}}
\def \J {(-0.4227839293229178, 2.9700595531245284) circle (0.25) node {}}
\def \K {(-0.9767896039048566, 2.8365264091320204) circle (0.25) node {}}
\def \L {(-1.495549085904075, 2.6006408694111314) circle (0.25) node {}}
\def \M {(-1.9603436087268649, 2.2709145593182787) circle (0.25) node {}}
\def \N {(-2.35440166170469, 1.8592452273334454) circle (0.25) node {}}
\def \O {(-2.6635041684177096, 1.380487430157002) circle (0.25) node {}}
\def \P {(-2.876497563721645, 0.8519165251968304) circle (0.25) node {}}
\def \Q {(-2.9856962557554443, 0.29260531158528424) circle (0.25) node {}}
\def \R {(-2.9871599506074835, -0.27726418716938084) circle (0.25) node {}}
\def \S {(-2.880835832737516, -0.8371289654620383) circle (0.25) node {}}
\def \T {(-2.6705604707573, -1.3667870251171352) circle (0.25) node {}}
\def \U {(-2.363921379802262, -1.8471263384278211) circle (0.25) node {}}
\def \V {(-1.9719832358374063, -2.2608144810170145) circle (0.25) node {}}
\def \W {(-1.5088886211009904, -2.5929240500083974) circle (0.25) node {}}
\def \X {(-0.9913477072715087, -2.8314713000995653) circle (0.25) node {}}
\def \Y {(-0.438035290482488, -2.967848561549582) circle (0.25) node {}}
\def \Z {(0.13108306460138508, -2.997134836835792) circle (0.25) node {}}
\def \a {(0.6954714564252032, -2.9182733685002518) circle (0.25) node {}}
\def \b {(1.2347646580556018, -2.734109770879149) circle (0.25) node {}}
\def \c {(1.729502970119011, -2.4512893497809514) circle (0.25) node {}}
\def \d {(2.1618343989462447, -2.0800173152002195) circle (0.25) node {}}
\def \e {(2.5161588227310387, -1.6336905394819277) circle (0.25) node {}}
\def \f {(2.7796909017978337, -1.128414148467816) circle (0.25) node {}}
\def \g {(2.9429214210880525, -0.5824203888095588) circle (0.25) node {}}
\def \h {(2.999960417916506, -0.015410740871962588) circle (0.25) node {}}
\def \smax {[black!45!green] (3.0, 0.0) circle (6) (2.9458744353310813, 0.5672951711964273) circle (6) (2.7854507924914773, 1.1141202280762161) circle (6) (2.524517751651148, 1.6207436939868782) circle (6) (2.1724907449276003, 2.068884714817121) circle (6) (1.7420722126659143, 2.4423727000311164) circle (6) (1.2487932522678453, 2.7277308175643538) circle (6) (0.7104531985806208, 2.9146622879206032) circle (6) (0.1464773578640526, 2.9964219301749155) circle (6) (-0.4227839293229178, 2.9700595531245284) circle (6) (-0.9767896039048566, 2.8365264091320204) circle (6) (-1.495549085904075, 2.6006408694111314) circle (6) (-1.9603436087268649, 2.2709145593182787) circle (6) (-2.35440166170469, 1.8592452273334454) circle (6) (-2.6635041684177096, 1.380487430157002) circle (6) (-2.876497563721645, 0.8519165251968304) circle (6) (-2.9856962557554443, 0.29260531158528424) circle (6) (-2.9871599506074835, -0.27726418716938084) circle (6) (-2.880835832737516, -0.8371289654620383) circle (6) (-2.6705604707573, -1.3667870251171352) circle (6) (-2.363921379802262, -1.8471263384278211) circle (6) (-1.9719832358374063, -2.2608144810170145) circle (6) (-1.5088886211009904, -2.5929240500083974) circle (6) (-0.9913477072715087, -2.8314713000995653) circle (6) (-0.438035290482488, -2.967848561549582) circle (6) (0.13108306460138508, -2.997134836835792) circle (6) (0.6954714564252032, -2.9182733685002518) circle (6) (1.2347646580556018, -2.734109770879149) circle (6) (1.729502970119011, -2.4512893497809514) circle (6) (2.1618343989462447, -2.0800173152002195) circle (6) (2.5161588227310387, -1.6336905394819277) circle (6) (2.7796909017978337, -1.128414148467816) circle (6) (2.9429214210880525, -0.5824203888095588) circle (6) (2.999960417916506, -0.015410740871962588) circle (6) }
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (2.9458744353310813, 0.5672951711964273)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (2.7854507924914773, 1.1141202280762161)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (2.524517751651148, 1.6207436939868782)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (2.1724907449276003, 2.068884714817121)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (1.7420722126659143, 2.4423727000311164)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (1.2487932522678453, 2.7277308175643538)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (0.7104531985806208, 2.9146622879206032)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (0.1464773578640526, 2.9964219301749155)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-0.4227839293229178, 2.9700595531245284)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-0.9767896039048566, 2.8365264091320204)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-1.495549085904075, 2.6006408694111314)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-1.9603436087268649, 2.2709145593182787)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-2.35440166170469, 1.8592452273334454)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(-1.9719832358374063, -2.2608144810170145);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(-1.5088886211009904, -2.5929240500083974);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(-0.9913477072715087, -2.8314713000995653);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-2.6635041684177096, 1.380487430157002)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(-0.438035290482488, -2.967848561549582);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(0.13108306460138508, -2.997134836835792);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(0.6954714564252032, -2.9182733685002518);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-2.876497563721645, 0.8519165251968304)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(1.2347646580556018, -2.734109770879149);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(1.729502970119011, -2.4512893497809514);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-2.9856962557554443, 0.29260531158528424)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.1618343989462447, -2.0800173152002195);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.5161588227310387, -1.6336905394819277);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.9871599506074835, -0.27726418716938084)--(2.999960417916506, -0.015410740871962588);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(2.7796909017978337, -1.128414148467816);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.880835832737516, -0.8371289654620383)--(2.999960417916506, -0.015410740871962588);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.6705604707573, -1.3667870251171352)--(2.999960417916506, -0.015410740871962588);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(2.9429214210880525, -0.5824203888095588);
% \draw[-] (-2.363921379802262, -1.8471263384278211)--(2.999960417916506, -0.015410740871962588);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (-1.9719832358374063, -2.2608144810170145)--(2.999960417916506, -0.015410740871962588);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (-1.5088886211009904, -2.5929240500083974)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (-0.9913477072715087, -2.8314713000995653)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(2.9458744353310813, 0.5672951711964273);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (-0.438035290482488, -2.967848561549582)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (0.13108306460138508, -2.997134836835792)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (0.6954714564252032, -2.9182733685002518)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(2.7854507924914773, 1.1141202280762161);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (1.2347646580556018, -2.734109770879149)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (1.729502970119011, -2.4512893497809514)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.1618343989462447, -2.0800173152002195)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(2.524517751651148, 1.6207436939868782);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(2.1724907449276003, 2.068884714817121);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(1.7420722126659143, 2.4423727000311164);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.5161588227310387, -1.6336905394819277)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(1.2487932522678453, 2.7277308175643538);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(0.7104531985806208, 2.9146622879206032);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(0.1464773578640526, 2.9964219301749155);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.7796909017978337, -1.128414148467816)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-0.4227839293229178, 2.9700595531245284);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-0.9767896039048566, 2.8365264091320204);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-1.495549085904075, 2.6006408694111314);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-1.9603436087268649, 2.2709145593182787);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-2.35440166170469, 1.8592452273334454);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-2.6635041684177096, 1.380487430157002);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-2.876497563721645, 0.8519165251968304);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-2.9856962557554443, 0.29260531158528424);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (2.9429214210880525, -0.5824203888095588)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (2.999960417916506, -0.015410740871962588)--(-2.9871599506074835, -0.27726418716938084);
% \draw[-] (2.999960417916506, -0.015410740871962588)--(-2.880835832737516, -0.8371289654620383);
% \draw[-] (2.999960417916506, -0.015410740871962588)--(-2.6705604707573, -1.3667870251171352);
% \draw[-] (2.999960417916506, -0.015410740871962588)--(-2.363921379802262, -1.8471263384278211);
% \draw[-] (2.999960417916506, -0.015410740871962588)--(-1.9719832358374063, -2.2608144810170145);
\draw \A;
\fill[fill=cyan] \A;
\draw \B;
\fill[fill=cyan] \B;
\draw \C;
\fill[fill=cyan] \C;
\draw \D;
\fill[fill=cyan] \D;
\draw \E;
\fill[fill=cyan] \E;
\draw \F;
\fill[fill=cyan] \F;
\draw \G;
\fill[fill=cyan] \G;
\draw \H;
\fill[fill=cyan] \H;
\draw \I;
\fill[fill=cyan] \I;
\draw \J;
\fill[fill=cyan] \J;
\draw \K;
\fill[fill=cyan] \K;
\draw \L;
\fill[fill=cyan] \L;
\draw \M;
\fill[fill=cyan] \M;
\draw \N;
\fill[fill=cyan] \N;
\draw \O;
\fill[fill=cyan] \O;
\draw \P;
\fill[fill=cyan] \P;
\draw \Q;
\fill[fill=cyan] \Q;
\draw \R;
\fill[fill=cyan] \R;
\draw \S;
\fill[fill=cyan] \S;
\draw \T;
\fill[fill=cyan] \T;
\draw \U;
\fill[fill=cyan] \U;
\draw \V;
\fill[fill=cyan] \V;
\draw \W;
\fill[fill=cyan] \W;
\draw \X;
\fill[fill=cyan] \X;
\draw \Y;
\fill[fill=cyan] \Y;
\draw \Z;
\fill[fill=cyan] \Z;
\draw \a;
\fill[fill=cyan] \a;
\draw \b;
\fill[fill=cyan] \b;
\draw \c;
\fill[fill=cyan] \c;
\draw \d;
\fill[fill=cyan] \d;
\draw \e;
\fill[fill=cyan] \e;
\draw \f;
\fill[fill=cyan] \f;
\draw \g;
\fill[fill=cyan] \g;
\draw \h;
\fill[fill=cyan] \h;
\begin{pgfonlayer}{back}
\draw \smax;
\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> bound_figures/dense_obs_comp.tex <==
\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\usetikzlibrary{quotes,angles}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(3.0, 0.0) circle (0.25) node {}}
\def \B {(2.9458744353310813, 0.5672951711964273) circle (0.25) node {}}
\def \C {(2.7854507924914773, 1.1141202280762161) circle (0.25) node {}}
\def \D {(2.524517751651148, 1.6207436939868782) circle (0.25) node {}}
\def \E {(2.1724907449276003, 2.068884714817121) circle (0.25) node {}}
\def \F {(1.7420722126659143, 2.4423727000311164) circle (0.25) node {}}
\def \G {(1.2487932522678453, 2.7277308175643538) circle (0.25) node {}}
\def \H {(0.7104531985806208, 2.9146622879206032) circle (0.25) node {}}
\def \I {(0.1464773578640526, 2.9964219301749155) circle (0.25) node {}}
\def \J {(-0.4227839293229178, 2.9700595531245284) circle (0.25) node {}}
\def \K {(-0.9767896039048566, 2.8365264091320204) circle (0.25) node {}}
\def \L {(-1.495549085904075, 2.6006408694111314) circle (0.25) node {}}
\def \M {(-1.9603436087268649, 2.2709145593182787) circle (0.25) node {}}
\def \N {(-2.35440166170469, 1.8592452273334454) circle (0.25) node {}}
\def \O {(-2.6635041684177096, 1.380487430157002) circle (0.25) node {}}
\def \P {(-2.876497563721645, 0.8519165251968304) circle (0.25) node {}}
\def \Q {(-2.9856962557554443, 0.29260531158528424) circle (0.25) node {}}
\def \R {(-2.9871599506074835, -0.27726418716938084) circle (0.25) node {}}
\def \S {(-2.880835832737516, -0.8371289654620383) circle (0.25) node {}}
\def \T {(-2.6705604707573, -1.3667870251171352) circle (0.25) node {}}
\def \U {(-2.363921379802262, -1.8471263384278211) circle (0.25) node {}}
\def \V {(-1.9719832358374063, -2.2608144810170145) circle (0.25) node {}}
\def \W {(-1.5088886211009904, -2.5929240500083974) circle (0.25) node {}}
\def \X {(-0.9913477072715087, -2.8314713000995653) circle (0.25) node {}}
\def \Y {(-0.438035290482488, -2.967848561549582) circle (0.25) node {}}
\def \Z {(0.13108306460138508, -2.997134836835792) circle (0.25) node {}}
\def \a {(0.6954714564252032, -2.9182733685002518) circle (0.25) node {}}
\def \b {(1.2347646580556018, -2.734109770879149) circle (0.25) node {}}
\def \c {(1.729502970119011, -2.4512893497809514) circle (0.25) node {}}
\def \d {(2.1618343989462447, -2.0800173152002195) circle (0.25) node {}}
\def \e {(2.5161588227310387, -1.6336905394819277) circle (0.25) node {}}
\def \f {(2.7796909017978337, -1.128414148467816) circle (0.25) node {}}
\def \g {(2.9429214210880525, -0.5824203888095588) circle (0.25) node {}}
\def \h {(2.999960417916506, -0.015410740871962588) circle (0.25) node {}}


\def \full {(0,0) circle (3) node {}}
\def \smax {[black!45!green] (3.0, 0.0) circle (6) (2.9458744353310813, 0.5672951711964273) circle (6) (2.7854507924914773, 1.1141202280762161) circle (6) (2.524517751651148, 1.6207436939868782) circle (6) (2.1724907449276003, 2.068884714817121) circle (6) (1.7420722126659143, 2.4423727000311164) circle (6) (1.2487932522678453, 2.7277308175643538) circle (6) (0.7104531985806208, 2.9146622879206032) circle (6) (0.1464773578640526, 2.9964219301749155) circle (6) (-0.4227839293229178, 2.9700595531245284) circle (6) (-0.9767896039048566, 2.8365264091320204) circle (6) (-1.495549085904075, 2.6006408694111314) circle (6) (-1.9603436087268649, 2.2709145593182787) circle (6) (-2.35440166170469, 1.8592452273334454) circle (6) (-2.6635041684177096, 1.380487430157002) circle (6) (-2.876497563721645, 0.8519165251968304) circle (6) (-2.9856962557554443, 0.29260531158528424) circle (6) (-2.9871599506074835, -0.27726418716938084) circle (6) (-2.880835832737516, -0.8371289654620383) circle (6) (-2.6705604707573, -1.3667870251171352) circle (6) (-2.363921379802262, -1.8471263384278211) circle (6) (-1.9719832358374063, -2.2608144810170145) circle (6) (-1.5088886211009904, -2.5929240500083974) circle (6) (-0.9913477072715087, -2.8314713000995653) circle (6) (-0.438035290482488, -2.967848561549582) circle (6) (0.13108306460138508, -2.997134836835792) circle (6) (0.6954714564252032, -2.9182733685002518) circle (6) (1.2347646580556018, -2.734109770879149) circle (6) (1.729502970119011, -2.4512893497809514) circle (6) (2.1618343989462447, -2.0800173152002195) circle (6) (2.5161588227310387, -1.6336905394819277) circle (6) (2.7796909017978337, -1.128414148467816) circle (6) (2.9429214210880525, -0.5824203888095588) circle (6) (2.999960417916506, -0.015410740871962588) circle (6) }
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\draw \full;
\draw[-] (2.7796909017978337, -1.128414148467816)--(0.13108306460138508, -2.997134836835792);
\draw[-](0.13108306460138508, -2.997134836835792)--(0,0) node [midway, left] {\normalsize $r$};

\draw[-](2.7796909017978337, -1.128414148467816)--(0,0) node [midway, above] {\normalsize $r$};




\draw
    (1.4553865,-2.062774) coordinate (a) node[right] {}
    -- (0,0) coordinate (b) node[left] {}
    -- (0.13108306460138508, -2.997134836835792) coordinate (c) node[above right] {}
    pic["\normalsize $\frac{\beta}{2}$", draw=black,angle radius = 1.1cm, angle eccentricity = 0.75]
    {angle=c--b--a};
    
    (2.7796909017978337, -1.128414148467816)--(0.13108306460138508, -2.997134836835792);
\draw
    (2.7796909017978337, -1.128414148467816) coordinate (d) node[right] {}
    -- (0,0) coordinate (e) node[left] {}
    -- (0.13108306460138508, -2.997134836835792) coordinate (f) node[above right] {}
    pic["\normalsize $\beta$", draw=black,angle radius = 1.6cm, angle eccentricity = 0.8]
    {angle=f--e--d};

\begin{pgfonlayer}{back}
\draw[-](1.4553865,-2.062774)--(0,0) node [near start, left] {\normalsize $x$};
\draw \A;
\fill[fill=cyan] \A;
\draw \B;
\fill[fill=cyan] \B;
\draw \C;
\fill[fill=cyan] \C;
\draw \D;
\fill[fill=cyan] \D;
\draw \E;
\fill[fill=cyan] \E;
\draw \F;
\fill[fill=cyan] \F;
\draw \G;
\fill[fill=cyan] \G;
\draw \H;
\fill[fill=cyan] \H;
\draw \I;
\fill[fill=cyan] \I;
\draw \J;
\fill[fill=cyan] \J;
\draw \K;
\fill[fill=cyan] \K;
\draw \L;
\fill[fill=cyan] \L;
\draw \M;
\fill[fill=cyan] \M;
\draw \N;
\fill[fill=cyan] \N;
\draw \O;
\fill[fill=cyan] \O;
\draw \P;
\fill[fill=cyan] \P;
\draw \Q;
\fill[fill=cyan] \Q;
\draw \R;
\fill[fill=cyan] \R;
\draw \S;
\fill[fill=cyan] \S;
\draw \T;
\fill[fill=cyan] \T;
\draw \U;
\fill[fill=cyan] \U;
\draw \V;
\fill[fill=cyan] \V;
\draw \W;
\fill[fill=cyan] \W;
\draw \X;
\fill[fill=cyan] \X;
\draw \Y;
\fill[fill=cyan] \Y;
\draw \Z;
\fill[fill=red] \Z;
\draw \a;
\fill[fill=cyan] \a;
\draw \b;
\fill[fill=cyan] \b;
\draw \c;
\fill[fill=cyan] \c;
\draw \d;
\fill[fill=cyan] \d;
\draw \e;
\fill[fill=cyan] \e;
\draw \f;
\fill[fill=cyan] \f;
\draw \g;
\fill[fill=cyan] \g;
\draw \h;
\fill[fill=cyan] \h;
% \draw \smax;
\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> bound_figures/dist_figures/dist_first.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.2) node {$a_i$}}
\def \agenttwo {(1,0) circle (0.2) node {$a_j$}}
\def \agentthree {(2,0) circle (0.2) node {$a_k$}}




\def \smin {[red] 
(0,0) circle (0.5)

% (2.8, 0) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (2.89) 
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;

    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    
    % \draw \agentthree;
    % \fill[fill=cyan] \agentthree;
    
    % \draw \contone;
    % \fill[fill=red] \contone;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}
    
    %   \draw[fill=white,even odd rule]  (2.8,0) circle (0.2)
    %   (2.8,0) circle (1);
                                   
                                  
    
    \draw (0,0)--(2.8213,0.5642);
    \draw (0,0)--(2.8213,-0.5642);
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> bound_figures/dist_figures/dist_second.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.2) node {$a_i$}}
\def \agenttwo {(1.75,0) circle (0.2) node {$a_j$}}




\def \smin {[red] 
(0,0) circle (0.5)

% (2.8, 0) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (2.86) 
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;

    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    
    % \draw \agentthree;
    % \fill[fill=cyan] \agentthree;
    
    % \draw \contone;
    % \fill[fill=red] \contone;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}
    
    %   \draw[fill=white,even odd rule]  (2.8,0) circle (0.2)
    %   (2.8,0) circle (1);
                                   
                                  
    
    \draw (0,0)--(2.82611,0.322742);
    \draw (0,0)--(2.82611,-0.322742);
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> bound_figures/dist_figures/dist_third.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.2) node {$a_i$}}
\def \agenttwo {(2.5,0) circle (0.2) node {$a_j$}}




\def \smin {[red] 
(0,0) circle (0.5)

% (2.8, 0) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (2.86) 
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;

    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    
    % \draw \agentthree;
    % \fill[fill=cyan] \agentthree;
    
    % \draw \contone;
    % \fill[fill=red] \contone;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}
    
    %   \draw[fill=white,even odd rule]  (2.8,0) circle (0.2)
    %   (2.8,0) circle (1);
                                   
                                  
    
    \draw (0,0)--(2.827295, 0.22618);
    \draw (0,0)--(2.827295, -0.22618);
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> bound_figures/symmetrical_dense.tex <==
\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\usetikzlibrary{quotes,angles}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(3.0, 0.0) circle (0.25) node {}}
\def \B {(2.9458744353310813, 0.5672951711964273) circle (0.25) node {}}
\def \C {(2.7854507924914773, 1.1141202280762161) circle (0.25) node {}}
\def \D {(2.524517751651148, 1.6207436939868782) circle (0.25) node {}}
\def \E {(2.1724907449276003, 2.068884714817121) circle (0.25) node {}}
\def \F {(1.7420722126659143, 2.4423727000311164) circle (0.25) node {}}
\def \G {(1.2487932522678453, 2.7277308175643538) circle (0.25) node {}}
\def \H {(0.7104531985806208, 2.9146622879206032) circle (0.25) node {}}
\def \I {(0.1464773578640526, 2.9964219301749155) circle (0.25) node {}}
\def \J {(-0.4227839293229178, 2.9700595531245284) circle (0.25) node {}}
\def \K {(-0.9767896039048566, 2.8365264091320204) circle (0.25) node {}}
\def \L {(-1.495549085904075, 2.6006408694111314) circle (0.25) node {}}
\def \M {(-1.9603436087268649, 2.2709145593182787) circle (0.25) node {}}
\def \N {(-2.35440166170469, 1.8592452273334454) circle (0.25) node {}}
\def \O {(-2.6635041684177096, 1.380487430157002) circle (0.25) node {}}
\def \P {(-2.876497563721645, 0.8519165251968304) circle (0.25) node {}}
\def \Q {(-2.9856962557554443, 0.29260531158528424) circle (0.25) node {}}
\def \R {(-2.9871599506074835, -0.27726418716938084) circle (0.25) node {}}
\def \S {(-2.880835832737516, -0.8371289654620383) circle (0.25) node {}}
\def \T {(-2.6705604707573, -1.3667870251171352) circle (0.25) node {}}
\def \U {(-2.363921379802262, -1.8471263384278211) circle (0.25) node {}}
\def \V {(-1.9719832358374063, -2.2608144810170145) circle (0.25) node {}}
\def \W {(-1.5088886211009904, -2.5929240500083974) circle (0.25) node {}}
\def \X {(-0.9913477072715087, -2.8314713000995653) circle (0.25) node {}}
\def \Y {(-0.438035290482488, -2.967848561549582) circle (0.25) node {}}
\def \Z {(0.13108306460138508, -2.997134836835792) circle (0.25) node {}}
\def \a {(0.6954714564252032, -2.9182733685002518) circle (0.25) node {}}
\def \b {(1.2347646580556018, -2.734109770879149) circle (0.25) node {}}
\def \c {(1.729502970119011, -2.4512893497809514) circle (0.25) node {}}
\def \d {(2.1618343989462447, -2.0800173152002195) circle (0.25) node {}}
\def \e {(2.5161588227310387, -1.6336905394819277) circle (0.25) node {}}
\def \f {(2.7796909017978337, -1.128414148467816) circle (0.25) node {}}
\def \g {(2.9429214210880525, -0.5824203888095588) circle (0.25) node {}}
\def \h {(2.999960417916506, -0.015410740871962588) circle (0.25) node {}}


\def \full {(0,0) circle (3) node {}}
\def \smax {[black!45!green] (3.0, 0.0) circle (6) (2.9458744353310813, 0.5672951711964273) circle (6) (2.7854507924914773, 1.1141202280762161) circle (6) (2.524517751651148, 1.6207436939868782) circle (6) (2.1724907449276003, 2.068884714817121) circle (6) (1.7420722126659143, 2.4423727000311164) circle (6) (1.2487932522678453, 2.7277308175643538) circle (6) (0.7104531985806208, 2.9146622879206032) circle (6) (0.1464773578640526, 2.9964219301749155) circle (6) (-0.4227839293229178, 2.9700595531245284) circle (6) (-0.9767896039048566, 2.8365264091320204) circle (6) (-1.495549085904075, 2.6006408694111314) circle (6) (-1.9603436087268649, 2.2709145593182787) circle (6) (-2.35440166170469, 1.8592452273334454) circle (6) (-2.6635041684177096, 1.380487430157002) circle (6) (-2.876497563721645, 0.8519165251968304) circle (6) (-2.9856962557554443, 0.29260531158528424) circle (6) (-2.9871599506074835, -0.27726418716938084) circle (6) (-2.880835832737516, -0.8371289654620383) circle (6) (-2.6705604707573, -1.3667870251171352) circle (6) (-2.363921379802262, -1.8471263384278211) circle (6) (-1.9719832358374063, -2.2608144810170145) circle (6) (-1.5088886211009904, -2.5929240500083974) circle (6) (-0.9913477072715087, -2.8314713000995653) circle (6) (-0.438035290482488, -2.967848561549582) circle (6) (0.13108306460138508, -2.997134836835792) circle (6) (0.6954714564252032, -2.9182733685002518) circle (6) (1.2347646580556018, -2.734109770879149) circle (6) (1.729502970119011, -2.4512893497809514) circle (6) (2.1618343989462447, -2.0800173152002195) circle (6) (2.5161588227310387, -1.6336905394819277) circle (6) (2.7796909017978337, -1.128414148467816) circle (6) (2.9429214210880525, -0.5824203888095588) circle (6) (2.999960417916506, -0.015410740871962588) circle (6) }
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\draw \full;
\draw[-] (2.7796909017978337, -1.128414148467816)--(0.13108306460138508, -2.997134836835792);

% (0.13108306460138508, -2.997134836835792)
\draw[-](2.9429214210880525, -0.5824203888095588)--(0.13108306460138508, -2.997134836835792);
\draw[-](2.999960417916506, -0.015410740871962588)--(0.13108306460138508, -2.997134836835792);
\draw[-](3.0, 0.0)--(0.13108306460138508, -2.997134836835792);
\draw[-](2.9458744353310813, 0.5672951711964273)--(0.13108306460138508, -2.997134836835792);
\draw[-](2.7854507924914773, 1.1141202280762161)--(0.13108306460138508, -2.997134836835792);
\draw[-](2.524517751651148, 1.6207436939868782)--(0.13108306460138508, -2.997134836835792);
\draw[-](2.1724907449276003, 2.068884714817121)--(0.13108306460138508, -2.997134836835792);
\draw[-](1.7420722126659143, 2.4423727000311164)--(0.13108306460138508, -2.997134836835792);
\draw[-](1.2487932522678453, 2.7277308175643538)--(0.13108306460138508, -2.997134836835792);
\draw[-](0.7104531985806208, 2.9146622879206032)--(0.13108306460138508, -2.997134836835792);
\draw[-](0.1464773578640526, 2.9964219301749155)--(0.13108306460138508, -2.997134836835792);

\draw[-](-0.4227839293229178, 2.9700595531245284)--(0.13108306460138508, -2.997134836835792);
\draw[-](-0.9767896039048566, 2.8365264091320204)--(0.13108306460138508, -2.997134836835792);
\draw[-](-1.495549085904075, 2.6006408694111314)--(0.13108306460138508, -2.997134836835792);
\draw[-](-1.9603436087268649, 2.2709145593182787)--(0.13108306460138508, -2.997134836835792);
\draw[-](-2.35440166170469, 1.8592452273334454)--(0.13108306460138508, -2.997134836835792);
\draw[-](-2.6635041684177096, 1.380487430157002)--(0.13108306460138508, -2.997134836835792);
\draw[-](-2.876497563721645, 0.8519165251968304)--(0.13108306460138508, -2.997134836835792);
\draw[-](-2.9856962557554443, 0.29260531158528424)--(0.13108306460138508, -2.997134836835792);
\draw[-](-2.9871599506074835, -0.27726418716938084)--(0.13108306460138508, -2.997134836835792);
\draw[-](-2.880835832737516, -0.8371289654620383)--(0.13108306460138508, -2.997134836835792);
\draw[-](-2.6705604707573, -1.3667870251171352)--(0.13108306460138508, -2.997134836835792);


\begin{pgfonlayer}{back}
\draw \A;
\fill[fill=cyan] \A;
\draw \B;
\fill[fill=cyan] \B;
\draw \C;
\fill[fill=cyan] \C;
\draw \D;
\fill[fill=cyan] \D;
\draw \E;
\fill[fill=cyan] \E;
\draw \F;
\fill[fill=cyan] \F;
\draw \G;
\fill[fill=cyan] \G;
\draw \H;
\fill[fill=cyan] \H;
\draw \I;
\fill[fill=cyan] \I;
\draw \J;
\fill[fill=cyan] \J;
\draw \K;
\fill[fill=cyan] \K;
\draw \L;
\fill[fill=cyan] \L;
\draw \M;
\fill[fill=cyan] \M;
\draw \N;
\fill[fill=cyan] \N;
\draw \O;
\fill[fill=cyan] \O;
\draw \P;
\fill[fill=cyan] \P;
\draw \Q;
\fill[fill=cyan] \Q;
\draw \R;
\fill[fill=cyan] \R;
\draw \S;
\fill[fill=cyan] \S;
\draw \T;
\fill[fill=cyan] \T;
\draw \U;
\fill[fill=black] \U;
\draw \V;
\fill[fill=black] \V;
\draw \W;
\fill[fill=black] \W;
\draw \X;
\fill[fill=black] \X;
\draw \Y;
\fill[fill=black] \Y;
\draw \Z;
\fill[fill=red] \Z;
\draw \a;
\fill[fill=black] \a;
\draw \b;
\fill[fill=black] \b;
\draw \c;
\fill[fill=black] \c;
\draw \d;
\fill[fill=black] \d;
\draw \e;
\fill[fill=black] \e;
\draw \f;
\fill[fill=cyan] \f;
\draw \g;
\fill[fill=cyan] \g;
\draw \h;
\fill[fill=cyan] \h;
% \draw \smax;
\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/barenessExample.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

\def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

\def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

\def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

\def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

\def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (0,0) circle (0.5) (-0.5,0.5) circle (0.5) (0.5,0.5) circle (0.5) (0.75,1.25) circle (0.5) (-0.75,1.25) circle (0.5) (0, 2) circle (0.5) (-1.25, 2) circle (0.5) (-1.5, 0.75) circle (0.5) (-1.1, -0.4) circle (0.5) (-0.2, -1.2) circle (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (0,0) circle (1.5) (-0.5,0.5) circle (1.5) (0.5,0.5) circle (1.5) (0.75,1.25) circle (1.5) (-0.75,1.25) circle (1.5)
(0, 2) circle (1.5) (-1.25, 2) circle (1.5) (-1.5, 0.75) circle (1.5) (-1.1, -0.4) circle (1.5) (-0.2, -1.2) circle (1.5) (0.9, -0.7) circle (1.5) (1.7, 0.3) circle (1.5) (1.95, 1.45) circle (1.5)} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.75,1.25) -- (-0.5,0.5) -- (0,0) -- (0.5,0.5) -- (0.75,1.25) -- (-0.75, 1.25)--(0,2)--(0.75,1.25);
    
    \draw (-1.25,2)--(-0.75,1.25);
    \draw (-1.25,2)--(0,2);
    \draw (-1.5, 0.75)--(-0.5,0.5);
    \draw (-1.5, 0.75)--(-0.75, 1.25);
    \draw (-1.5, 0.75)--(-1.25, 2);
    
    %Agent 9 edges
    \draw (-1.1, -0.4)--(-1.5, 0.75);
    \draw (-1.1, -0.4)--(-0.5,0.5);
    \draw (-1.1, -0.4)--(0,0);
    
    % Agent 10 edges.
    \draw (-0.2, -1.2)--(-1.1, -0.4);
    \draw (-0.2, -1.2)--(0,0);
    
    % Agent 11 edges.
    \draw (0.9, -0.7)--(-0.2, -1.2);
    \draw (0.9, -0.7)--(0,0);
    \draw (0.9, -0.7)--(0.5,0.5);
    
    %Agent 12 edges.
    \draw (1.7, 0.3)--(0.9, -0.7);
    \draw (1.7, 0.3)--(0.5,0.5);
    \draw (1.7, 0.3)--(0.75, 1.25);
    
    % Agent 13 edges.
    \draw (1.95, 1.45)--(0.75, 1.25);
    \draw (1.95, 1.45)--(1.7, 0.3);
    
    \draw (0.5,0.5)--(-0.75, 1.25);
    \draw (0.5,0.5)--(-0.5,0.5);
    \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);

    
    
    
    
    % Then we draw the rings
    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    \draw \agentfive;
    \fill[fill=cyan] \agentfive;
    
    \draw \agentsix;
    \fill[fill=yellow] \agentsix;
    
    \draw \agentseven;
    \fill[fill=yellow] \agentseven;
    
    \draw \agenteight;
    \fill[fill=yellow] \agenteight;
    
    \draw \agentnine;
    \fill[fill=yellow] \agentnine;
    
    \draw \agentten;
    \fill[fill=yellow] \agentten;
    
    \draw \agenteleven;
    \fill[fill=yellow] \agenteleven;
    
    \draw \agentthirteen;
    \fill[fill=yellow] \agentthirteen;
    
    \draw \agentwelve;
    \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/bound_examples/first_attack.tex <==

\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.2) node {$a_1$}}
\def \agenttwo {(-0.4,0.4) circle (0.2) node {$a_2$}}
\def \agentthree {(-0.4,-0.4) circle (0.2) node {$a_3$}}
\def \agentfour {(-1.7, 0) circle (0.2) node {$a_4$}}

\def \contone {(2.8, 0) circle (0.2) node {$c_1$}}




\def \smin {[red] 
(0,0) circle (1)
(-0.4,0.4) circle (1)
(-0.4,-0.4) circle (1)
(-1.7, 0) circle (1)

(2.8, 0) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (3) 
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    \draw \contone;
    \fill[fill=red] \contone;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}

         \filldraw[fill=cyan!10!white, draw=cyan!50!black]
     (1.91,-2.31) arc (320.4147020709557:367.670448104312:3)
     arc (352.329551895688:399.5852979290443:3)
     arc (50.414702070955684:-50.414702070955684:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (1.91,-2.31) arc (-50.41470207095567:-106.44337961485542:3)
     arc (-73.55662038514458:-59.75731932588542:3)
     arc (-85.98247895634071:-7.6704481043120065:3)
     arc (7.6704481043120065:-39.58529792904434:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (2.57,0.00) arc (7.6704481043120065:85.98247895634071:3)
        arc (59.75731932588542:73.55662038514458:3)
        arc(106.44337961485542:50.41470207095567:3)
        arc(39.58529792904434:-7.6704481043120065:3);
        
        \filldraw[fill=cyan!50!white, draw=cyan!50!black]
     (-0.19, -2.59) arc (-59.75731932588542:59.75731932588542:3)
        arc (85.98247895634071:7.6704481043120065:3)
        arc(-7.6704481043120065:-85.98247895634071:3);
        
          \filldraw[fill=cyan!70!white, draw=cyan!50!black]
     (-0.85, -2.88) arc (253.55662038514458:106.44337961485542:3)
     arc(73.55662038514458:-73.55662038514458:3);
     
         \draw[fill=white,even odd rule]  (0,0) circle (0.2)
                                   (0,0) circle (1);
       
       \draw[fill=white,even odd rule]  (-1.7, 0) circle (0.2)
       (-1.7,0) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, 0.4) circle (0.2)
       (-0.4,0.4) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, -0.4) circle (0.2)
       (-0.4,-0.4) circle (1);
    %   \draw[fill=white,even odd rule]  (2.8,0) circle (0.2)
    %   (2.8,0) circle (1);
                                   
                                  
         \draw[color=cyan] (0,0)--(-1.7, 0);
    \draw[color=cyan] (-0.5,0.5)--(-1.7, 0);
    \draw[color=cyan] (-0.5,-0.5)--(-1.7, 0);
    
    \draw (2.85, 0)--(0, 0);
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/bound_examples/fourth_attack.tex <==

\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.2) node {$a_1$}}
\def \agenttwo {(-0.4,0.4) circle (0.2) node {$a_2$}}
\def \agentthree {(-0.4,-0.4) circle (0.2) node {$a_3$}}
\def \agentfour {(-1.7, 0) circle (0.2) node {$a_4$}}

\def \contone {(2.8, 0) circle (0.2) node {$c_1$}}
\def \conttwo {(2, 1.75) circle (0.2) node {$c_2$}}
\def \contthree {(1.5, 0.55) circle (0.2) node {$c_3$}}
\def \contfour {(1.7, -0.7) circle (0.2) node {$c_4$}}




\def \smin {[red] 
(0,0) circle (1)
(-0.4,0.4) circle (1)
(-0.4,-0.4) circle (1)
(-1.7, 0) circle (1)

(2.8, 0) circle (1)
(2, 1.75) circle (1)
(1.5, 0.55) circle (1)
(1.7, -0.7) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (3) 
% (2, 1.75) circle (3)
% (2, 1.75) circle (3)
% (2, 1.75) circle (3)
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    \draw \contone;
    \fill[fill=red] \contone;
    
    \draw \conttwo;
    \fill[fill=red] \conttwo;
    
    \draw \contthree;
    \fill[fill=red] \contthree;
    
    \draw \contfour;
    \fill[fill=red] \contfour;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}

         \filldraw[fill=cyan!10!white, draw=cyan!50!black]
     (1.91,-2.31) arc (320.4147020709557:367.670448104312:3)
     arc (352.329551895688:399.5852979290443:3)
     arc (50.414702070955684:-50.414702070955684:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (1.91,-2.31) arc (-50.41470207095567:-106.44337961485542:3)
     arc (-73.55662038514458:-59.75731932588542:3)
     arc (-85.98247895634071:-7.6704481043120065:3)
     arc (7.6704481043120065:-39.58529792904434:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (2.57,0.00) arc (7.6704481043120065:85.98247895634071:3)
        arc (59.75731932588542:73.55662038514458:3)
        arc(106.44337961485542:50.41470207095567:3)
        arc(39.58529792904434:-7.6704481043120065:3);
        
        \filldraw[fill=cyan!50!white, draw=cyan!50!black]
     (-0.19, -2.59) arc (-59.75731932588542:59.75731932588542:3)
        arc (85.98247895634071:7.6704481043120065:3)
        arc(-7.6704481043120065:-85.98247895634071:3);
        
          \filldraw[fill=cyan!70!white, draw=cyan!50!black]
     (-0.85, -2.88) arc (253.55662038514458:106.44337961485542:3)
     arc(73.55662038514458:-73.55662038514458:3);
     
         \draw[fill=white,even odd rule]  (0,0) circle (0.2)
                                   (0,0) circle (1);
       
       \draw[fill=white,even odd rule]  (-1.7, 0) circle (0.2)
       (-1.7,0) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, 0.4) circle (0.2)
       (-0.4,0.4) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, -0.4) circle (0.2)
       (-0.4,-0.4) circle (1);
    %   \draw[fill=white,even odd rule]  (2.8,0) circle (0.2)
    %   (2.8,0) circle (1);
                                   
                                   
                                   
         \draw[color=cyan] (0,0)--(-1.7, 0);
    \draw[color=cyan] (-0.5,0.5)--(-1.7, 0);
    \draw[color=cyan] (-0.5,-0.5)--(-1.7, 0);
    
    \draw (2.85, 0)--(0, 0);
    \draw (2, 1.75)--(0,0);
    \draw (2, 1.75)--(-0.4,0.4);
    
    \draw[color=red] (2.85, 0)--(2, 1.75);

    \draw (1.5, 0.55)--(0,0);
    \draw (1.5, 0.55)--(-0.4,0.4);
    \draw (1.5, 0.55)--(-0.4,-0.4);
    
    \draw[color=red] (1.5, 0.55)--(2.85,0);
    \draw[color=red] (1.5, 0.55)--(2.85,0);
    \draw[color=red] (1.5, 0.55)--(2, 1.75);
    
    \draw[color=red] (1.7, -0.7)--(2.85,0);
    \draw[color=red] (1.7, -0.7)--(2.85,0);
    \draw[color=red] (1.7, -0.7)--(2, 1.75);
    \draw[color=red] (1.7, -0.7)--(1.5, 0.55);
    
    \draw (1.7, -0.7)--(-0.4,0.4);
    \draw (1.7, -0.7)--(-0.4,-0.4);
    \draw (1.7, -0.7)--(0,0);

    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/bound_examples/second_attack.tex <==

\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.2) node {$a_1$}}
\def \agenttwo {(-0.4,0.4) circle (0.2) node {$a_2$}}
\def \agentthree {(-0.4,-0.4) circle (0.2) node {$a_3$}}
\def \agentfour {(-1.7, 0) circle (0.2) node {$a_4$}}

\def \contone {(2.8, 0) circle (0.2) node {$c_1$}}
\def \conttwo {(2, 1.75) circle (0.2) node {$c_2$}}




\def \smin {[red] 
(0,0) circle (1)
(-0.4,0.4) circle (1)
(-0.4,-0.4) circle (1)
(-1.7, 0) circle (1)

(2.8, 0) circle (1)
(2, 1.75) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (3) 
% (2, 1.75) circle (3)
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    \draw \contone;
    \fill[fill=red] \contone;
    
    \draw \conttwo;
    \fill[fill=red] \conttwo;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}

         \filldraw[fill=cyan!10!white, draw=cyan!50!black]
     (1.91,-2.31) arc (320.4147020709557:367.670448104312:3)
     arc (352.329551895688:399.5852979290443:3)
     arc (50.414702070955684:-50.414702070955684:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (1.91,-2.31) arc (-50.41470207095567:-106.44337961485542:3)
     arc (-73.55662038514458:-59.75731932588542:3)
     arc (-85.98247895634071:-7.6704481043120065:3)
     arc (7.6704481043120065:-39.58529792904434:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (2.57,0.00) arc (7.6704481043120065:85.98247895634071:3)
        arc (59.75731932588542:73.55662038514458:3)
        arc(106.44337961485542:50.41470207095567:3)
        arc(39.58529792904434:-7.6704481043120065:3);
        
        \filldraw[fill=cyan!50!white, draw=cyan!50!black]
     (-0.19, -2.59) arc (-59.75731932588542:59.75731932588542:3)
        arc (85.98247895634071:7.6704481043120065:3)
        arc(-7.6704481043120065:-85.98247895634071:3);
        
          \filldraw[fill=cyan!70!white, draw=cyan!50!black]
     (-0.85, -2.88) arc (253.55662038514458:106.44337961485542:3)
     arc(73.55662038514458:-73.55662038514458:3);
     
         \draw[fill=white,even odd rule]  (0,0) circle (0.2)
                                   (0,0) circle (1);
       
       \draw[fill=white,even odd rule]  (-1.7, 0) circle (0.2)
       (-1.7,0) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, 0.4) circle (0.2)
       (-0.4,0.4) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, -0.4) circle (0.2)
       (-0.4,-0.4) circle (1);
    %   \draw[fill=white,even odd rule]  (2.8,0) circle (0.2)
    %   (2.8,0) circle (1);
                                   
                                   
                                   
         \draw[color=cyan] (0,0)--(-1.7, 0);
    \draw[color=cyan] (-0.5,0.5)--(-1.7, 0);
    \draw[color=cyan] (-0.5,-0.5)--(-1.7, 0);
        \draw[color=red] (2.85, 0)--(2, 1.75);

    
    \draw (2.85, 0)--(0, 0);
    \draw (2, 1.75)--(0,0);
    \draw (2, 1.75)--(-0.4,0.4);
    
    \draw[color=red] (2, 1.75)--(2.85,0);
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/bound_examples/third_attack.tex <==

\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.2) node {$a_1$}}
\def \agenttwo {(-0.4,0.4) circle (0.2) node {$a_2$}}
\def \agentthree {(-0.4,-0.4) circle (0.2) node {$a_3$}}
\def \agentfour {(-1.7, 0) circle (0.2) node {$a_4$}}

\def \contone {(2.8, 0) circle (0.2) node {$c_1$}}
\def \conttwo {(2, 1.75) circle (0.2) node {$c_2$}}
\def \contthree {(1.5, 0.55) circle (0.2) node {$c_3$}}




\def \smin {[red] 
(0,0) circle (1)
(-0.4,0.4) circle (1)
(-0.4,-0.4) circle (1)
(-1.7, 0) circle (1)

(2.8, 0) circle (1)
(2, 1.75) circle (1)
(1.5, 0.55) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (3) 
% (2, 1.75) circle (3)
% (2, 1.75) circle (3)
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    \draw \contone;
    \fill[fill=red] \contone;
    
    \draw \conttwo;
    \fill[fill=red] \conttwo;
    
    \draw \contthree;
    \fill[fill=red] \contthree;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}

         \filldraw[fill=cyan!10!white, draw=cyan!50!black]
     (1.91,-2.31) arc (320.4147020709557:367.670448104312:3)
     arc (352.329551895688:399.5852979290443:3)
     arc (50.414702070955684:-50.414702070955684:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (1.91,-2.31) arc (-50.41470207095567:-106.44337961485542:3)
     arc (-73.55662038514458:-59.75731932588542:3)
     arc (-85.98247895634071:-7.6704481043120065:3)
     arc (7.6704481043120065:-39.58529792904434:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (2.57,0.00) arc (7.6704481043120065:85.98247895634071:3)
        arc (59.75731932588542:73.55662038514458:3)
        arc(106.44337961485542:50.41470207095567:3)
        arc(39.58529792904434:-7.6704481043120065:3);
        
        \filldraw[fill=cyan!50!white, draw=cyan!50!black]
     (-0.19, -2.59) arc (-59.75731932588542:59.75731932588542:3)
        arc (85.98247895634071:7.6704481043120065:3)
        arc(-7.6704481043120065:-85.98247895634071:3);
        
          \filldraw[fill=cyan!70!white, draw=cyan!50!black]
     (-0.85, -2.88) arc (253.55662038514458:106.44337961485542:3)
     arc(73.55662038514458:-73.55662038514458:3);
     
         \draw[fill=white,even odd rule]  (0,0) circle (0.2)
                                   (0,0) circle (1);
       
       \draw[fill=white,even odd rule]  (-1.7, 0) circle (0.2)
       (-1.7,0) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, 0.4) circle (0.2)
       (-0.4,0.4) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, -0.4) circle (0.2)
       (-0.4,-0.4) circle (1);
    %   \draw[fill=white,even odd rule]  (2.8,0) circle (0.2)
    %   (2.8,0) circle (1);
                                   
                                   
                                   
         \draw[color=cyan] (0,0)--(-1.7, 0);
    \draw[color=cyan] (-0.5,0.5)--(-1.7, 0);
    \draw[color=cyan] (-0.5,-0.5)--(-1.7, 0);
    
    \draw (2.85, 0)--(0, 0);
    \draw (2, 1.75)--(0,0);
    \draw (2, 1.75)--(-0.4,0.4);
    
    \draw (1.5, 0.55)--(0,0);
    \draw (1.5, 0.55)--(-0.4,0.4);
    \draw (1.5, 0.55)--(-0.4,-0.4);
        \draw[color=red] (2.85, 0)--(2, 1.75);

    
    \draw[color=red] (1.5, 0.55)--(2.85,0);
    \draw[color=red] (1.5, 0.55)--(2.85,0);
    \draw[color=red] (1.5, 0.55)--(2, 1.75);
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/concealments/full_concealment.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(-1.25,0) circle (0.5) node {$a_1$}}
\def \agenttwo {(1.25,0) circle (0.5) node {$a_2$}}
\def \agentthree {(0,0) circle (0.5) node {$a_3$}}



\def \smin {[red] (-1.25,0) circle (1) (1.25,0) circle (1) (0,0) circle (1)
}
\def \smax {[black!45!green] 
(-1.25,0) circle (3) 
(1.25,0) circle (3)
(0,0) circle (3)
}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]

    % \draw[-] (-3,0.5)--(3,0.5);
    % \draw[-] (-3,-0.5)--(3,-0.5);

    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
     
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \draw[-] (-1.25,0)--(1.25,0);
    % \filldraw[fill=cyan!50!white, draw=cyan!50!black]
    % (-3,0) arc (240.01836063115067:299.9816393688493:6)
    % arc (119.98163936884933:178.09084756700364:6) 
    % arc (1.9091524329963778:60.01836063115067:6);
    %  (1.91,-2.31) arc (320.4147020709557:367.670448104312:3)
    %  arc (352.329551895688:399.5852979290443:3)
    %  arc (50.414702070955684:-50.414702070955684:3);
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/concealments/no_concealment.tex <==

\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
% \usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
% \makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(-1.25,0) circle (0.5) node {$a_1$}}
\def \agenttwo {(1.25,0) circle (0.5) node {$a_2$}}
\def \agentthree {(0,-1.1) circle (0.5) node {$a_3$}}



\def \smin {[red] (-1.25,0) circle (1) (1.25,0) circle (1) (0,-1.1) circle (1)
}
\def \smax {[black!45!green] 
(-1.25,0) circle (3) 
(1.25,0) circle (3)
(0,-1.1) circle (3)
}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]

    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
     
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \draw[-] (-1.25,0)--(1.25,0);

    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/distributed_strategy/circle/circle_discovery.tex <==
\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(1.5, 0.0) circle (0.25) node {$a_{1}^{1}$}}
\def \B {(-1.5, 0.0) circle (0.25) node {$a_{2}^{1}$}}

\def \C {(0.0, 1.5) circle (0.25) node {$a_{3}^{1}$}}

\def \D {(0,3.0)  circle (0.25) node {$a_{1}^{4}$}}
\def \d {(0,6)  circle (0.25) node {$a_{2}^{4}$}}

\def \E {(-4.5,0.0)  circle (0.25) node {$a_{1}^{3}$}}
\def \F {(-7.5,0.0)  circle (0.25) node {$a_{2}^{3}$}}

\def \G {(4.5,0.0)  circle (0.25) node {$a_{1}^{2}$}}
\def \H {(6.0,1.5)  circle (0.25) node {$a_{2}^{2}$}}
\def \I {(7.5,0.0)  circle (0.25) node {$a_{3}^{2}$}}
\def \smax {[black!45!green] (3.0, 0.0) circle (3)
(-3.0, 0.0) circle (6)
(0.0, 3.0) circle (6)}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\small]
\draw \A;
\fill[fill=cyan] \A;

\draw \B;
\fill[fill=cyan] \B;

\draw \C;
\fill[fill=cyan] \C;

\draw \D;
\fill[fill=cyan] \D;

\draw \d;
\fill[fill=cyan] \d;

\draw \E;
\fill[fill=cyan] \E;

\draw \F;
\fill[fill=cyan] \F;

\draw \G;
\fill[fill=cyan] \G;

\draw \H;
\fill[fill=cyan] \H;

\draw \I;
\fill[fill=cyan] \I;

\draw (-9,5.0) node 
                       {DISCOVERY};

\begin{pgfonlayer}{back}
% \draw \smax;

\draw [->, very thick]
    (-1.6, 0.0) -- (-0.35, 1.375)
    node [above,align=center,midway, sloped]
    {
      $C_{3}$
    };
    
\draw [->, very thick]
    (0.0, 1.5) -- (-1.25, 0.2)
    node [below,align=center,midway, sloped]
    {
      $C_{4}$
    };
    
\draw [->, very thick]
    (-1.5, 0.1) -- (1.15, 0.1)
    node [above,align=center,midway, sloped]
    {
      $C_{3}$
    };

\draw [->, very thick]
    (1.5, -0.1) -- (-1.25, -0.1)
    node [below,align=center,midway, sloped]
    {
      $C_{2}$
    };
    
    
\draw [->, very thick]
    (1.6, 0) -- (0.3, 1.35)
    node [above,align=center,midway, sloped]
    {
      $C_{2}$
    };
    
\draw [->, very thick]
    (-0.1, 1.5) -- (1.25, 0.15)
    node [below,align=center,midway, sloped]
    {
      $C_{4}$
    };
    
    
% a_13 to a23
\draw [->, very thick]
    (-4.5, 0) -- (-7.2, 0.0)
    node [above,align=center,midway, sloped]
    {
      $C_{1}$
    };
    
\draw [->, very thick]
    (0, 3) -- (0, 5.7)
    node [right,align=center,midway]
    {
      $C_{1}$
    };
    
    


\draw [->, very thick]
    (4.5,0.0) -- (5.8,1.3)
    node [above,align=center,midway, sloped]
    {
      $C_{1}$
    };

\draw [->, very thick]
    (4.5,0.0) -- (7.2,0.0)
    node [above,align=center,midway, sloped]
    {
      $C_{1}$
    };

\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/distributed_strategy/circle/circle_publicize.tex <==
\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(1.5, 0.0) circle (0.25) node {$a_{1}^{1}$}}
\def \B {(-1.5, 0.0) circle (0.25) node {$a_{2}^{1}$}}

\def \C {(0.0, 1.5) circle (0.25) node {$a_{3}^{1}$}}

\def \D {(0,3.0)  circle (0.25) node {$a_{1}^{4}$}}
\def \d {(0,6)  circle (0.25) node {$a_{2}^{4}$}}

\def \E {(-4.5,0.0)  circle (0.25) node {$a_{1}^{3}$}}
\def \F {(-7.5,0.0)  circle (0.25) node {$a_{2}^{3}$}}

\def \G {(4.5,0.0)  circle (0.25) node {$a_{1}^{2}$}}
\def \H {(6.0,1.5)  circle (0.25) node {$a_{2}^{2}$}}
\def \I {(7.5,0.0)  circle (0.25) node {$a_{3}^{2}$}}
\def \smax {[black!45!green] (3.0, 0.0) circle (3)
(-3.0, 0.0) circle (6)
(0.0, 3.0) circle (6)}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\Small]
\draw \A;
\fill[fill=cyan] \A;

\draw \B;
\fill[fill=cyan] \B;

\draw \C;
\fill[fill=cyan] \C;

\draw \D;
\fill[fill=cyan] \D;

\draw \d;
\fill[fill=cyan] \d;

\draw \E;
\fill[fill=cyan] \E;

\draw \F;
\fill[fill=cyan] \F;

\draw \G;
\fill[fill=cyan] \G;

\draw \H;
\fill[fill=cyan] \H;

\draw \I;
\fill[fill=cyan] \I;

\draw (-9,5.0) node 
                       {PUBLICIZE};
                       
\draw (0,0.75) node 
                       {$C_{1}$};
                       
\draw (6,0.75) node 
{$C_{2}$};

\draw (-6,0) node 
{$C_{3}$};

\draw (0,4.5) node 
{$C_{4}$};

\begin{pgfonlayer}{back}
% \draw \smax;

    
\draw [->, very thick]
    (-1.5,0.1) -- (-4.2, 0.1)
    node [above,align=center,midway, sloped]
    {
      $C_{1}$
    };
    
\draw [->, very thick]
(-4.5,-0.1) -- (-1.8, -0.1)
node [below,align=center,midway, sloped]
{
  $C_{3}$
};

\draw [->, very thick]
(0.1, 1.5) -- (0.1, 2.7)
node [right,align=center,midway]
{
  $C_{1}$
};

\draw [->, very thick]
(-0.1, 3) -- (-0.1, 1.8)
node [left,align=center,midway]
{
  $C_{4}$
};



\draw [->, very thick]
(1.5, 0.1) -- (4.2, 0.1)
node [above,align=center,midway]
{
  $C_{1}$
};

\draw [->, very thick]
(4.5, -0.1) -- (1.8, -0.1)
node [below,align=center,midway]
{
  $C_{2}$
};


    

\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/distributed_strategy/establishment.tex <==
\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(3.0, 0.0) circle (0.25) node {$a_{1}$}}
\def \B {(-3.0, 0.0) circle (0.25) node {$a_{2}$}}

\def \C {(0.0, 3.0) circle (0.25) node {$a_{3}$}}
\def \smax {[black!45!green] (3.0, 0.0) circle (6)
(-3.0, 0.0) circle (6)
(0.0, 3.0) circle (6)}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\Small]
\draw \A;
\fill[fill=cyan] \A;

\draw \B;
\fill[fill=cyan] \B;

\draw \C;
\fill[fill=cyan] \C;


\begin{pgfonlayer}{back}
% \draw \smax;


% a1 to a2
    
\draw [->, very thick]
(3.0,-0.1) -- (-2.6,-0.1)
node [below,align=center,midway]
{
  Establish $\{a_{1}, a_{2}, a_{3}\}$
};
    
    
%a3 to a1
\draw [->, very thick]
    (3.1,0) -- (0.3,2.9)
    node [above,align=center,midway, sloped]
    {
       Establish $\{a_{1}, a_{2}, a_{3}\}$
    };
    
    

\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/distributed_strategy/first_phase.tex <==
\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(3.0, 0.0) circle (0.25) node {$a_{1}$}}
\def \B {(-3.0, 0.0) circle (0.25) node {$a_{2}$}}

\def \C {(0.0, 3.0) circle (0.25) node {$a_{3}$}}
\def \smax {[black!45!green] (3.0, 0.0) circle (6)
(-3.0, 0.0) circle (6)
(0.0, 3.0) circle (6)}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\Small]
\draw \A;
\fill[fill=cyan] \A;

\draw \B;
\fill[fill=cyan] \B;

\draw \C;
\fill[fill=cyan] \C;


\begin{pgfonlayer}{back}
% \draw \smax;


% a1 to a2
\draw [->, very thick]
    (-3.0,0.1) -- (2.6,0.1)
    node [above,align=center,midway]
    {
      $O(a_{2})$
    };
    
\draw [->, very thick]
(3.0,-0.1) -- (-2.6,-0.1)
node [below,align=center,midway]
{
  $O(a_{1})$
};

%a2 to a3
\draw [->, very thick]
    (-3.1,0) -- (-0.4,2.8)
    node [above,align=center,midway, sloped]
    {
      $O(a_{2})$
    };
    
\draw [->, very thick]
    (-0.2,2.7) -- (-2.75, 0.15)
    node [below,align=center,midway, sloped]
    {
      $O(a_{3})$
    };
    
    
%a3 to a1
\draw [->, very thick]
    (3.1,0) -- (0.3,2.9)
    node [above,align=center,midway, sloped]
    {
      $O(a_{1})$
    };
    
\draw [->, very thick]
    (0.1,2.9) -- (2.75, 0.15)
    node [below,align=center,midway, sloped]
    {
      $O(a_{3})$
    };
    

\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/distributed_strategy/proposal.tex <==
\documentclass{standalone}
\pdfoutput=1
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(3.0, 0.0) circle (0.25) node {$a_{1}$}}
\def \B {(-3.0, 0.0) circle (0.25) node {$a_{2}$}}

\def \C {(0.0, 3.0) circle (0.25) node {$a_{3}$}}
\def \smax {[black!45!green] (3.0, 0.0) circle (6)
(-3.0, 0.0) circle (6)
(0.0, 3.0) circle (6)}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\Small]
\draw \A;
\fill[fill=cyan] \A;

\draw \B;
\fill[fill=cyan] \B;

\draw \C;
\fill[fill=cyan] \C;


\begin{pgfonlayer}{back}
% \draw \smax;


% a1 to a2
\draw [->, very thick]
    (-3.0,0.1) -- (2.6,0.1)
    node [above,align=center,midway]
    {
      Approve $\{a_{1},a_{2}, a_{3}\}$
    };
    
\draw [->, very thick]
(3.0,-0.1) -- (-2.6,-0.1)
node [below,align=center,midway]
{
  Propose $\{a_{1}, a_{2}, a_{3}\}$
};
    
    
%a3 to a1
\draw [->, very thick]
    (3.1,0) -- (0.3,2.9)
    node [above,align=center,midway, sloped] {Propose $\{a_{1}, a_{2}, a_{3}\}$};
    
\draw [->, very thick]
    (0.1,2.9) -- (2.75, 0.15)
    node [below,sloped,align=center,midway]
    {
      Approve $\{a_{1},a_{2}, a_{3}\}$
    };
    

\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/enlarged_colored.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.4,0.4) circle (0.25) node {$a_2$}}
\def \agentthree {(-0.4,-0.4) circle (0.25) node {$a_3$}}
\def \agentfour {(-1.7, 0) circle (0.25) node {$a_4$}}

\def \five {(1.91, -2.31) circle (0.25) node {$a_5$}}
\def \six {(2.57, 0.00) circle (0.25) node {$a_6$}}
\def \seven {(1.91, 2.31) circle (0.25) node {$a_7$}}
\def \eight  {(-0.85, -2.88) circle (0.25) node {$a_8$}}
\def \nine  {(-0.19, -2.59) circle (0.25) node {$a_9$}}

\def \ten  {(-0.19, 2.59) circle (0.25) node {$a_{10}$}}
\def \eleven  {(-0.85, 2.88) circle (0.25) node {$a_{11}$}}



\def \smin {[red] 
(0,0) circle (1)
(-0.4,0.4) circle (1)
(-0.4,-0.4) circle (1)
(-1.7, 0) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (3) 
% (-0.4,0.4) circle (3) 
% (-0.4,-0.4) circle (3) 
% (-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}

         \filldraw[fill=cyan!10!white, draw=cyan!50!black]
     (1.91,-2.31) arc (320.4147020709557:367.670448104312:3)
     arc (352.329551895688:399.5852979290443:3)
     arc (50.414702070955684:-50.414702070955684:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (1.91,-2.31) arc (-50.41470207095567:-106.44337961485542:3)
     arc (-73.55662038514458:-59.75731932588542:3)
     arc (-85.98247895634071:-7.6704481043120065:3)
     arc (7.6704481043120065:-39.58529792904434:3);
     
     \filldraw[fill=cyan!30!white, draw=cyan!50!black]
     (2.57,0.00) arc (7.6704481043120065:85.98247895634071:3)
        arc (59.75731932588542:73.55662038514458:3)
        arc(106.44337961485542:50.41470207095567:3)
        arc(39.58529792904434:-7.6704481043120065:3);
        
        \filldraw[fill=cyan!50!white, draw=cyan!50!black]
     (-0.19, -2.59) arc (-59.75731932588542:59.75731932588542:3)
        arc (85.98247895634071:7.6704481043120065:3)
        arc(-7.6704481043120065:-85.98247895634071:3);
        
          \filldraw[fill=cyan!70!white, draw=cyan!50!black]
     (-0.85, -2.88) arc (253.55662038514458:106.44337961485542:3)
     arc(73.55662038514458:-73.55662038514458:3);
     
         \draw[fill=white,even odd rule]  (0,0) circle (0.25)
                                   (0,0) circle (1);
       
       \draw[fill=white,even odd rule]  (-1.7, 0) circle (0.25)
       (-1.7,0) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, 0.4) circle (0.25)
       (-0.4,0.4) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, -0.4) circle (0.25)
       (-0.4,-0.4) circle (1);
                                   
                                   
                                   
         \draw (0,0)--(-1.7, 0);
    \draw (-0.5,0.5)--(-1.7, 0);
    \draw (-0.5,-0.5)--(-1.7, 0);
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/enlarged_example.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.4,0.4) circle (0.25) node {$a_2$}}
\def \agentthree {(-0.4,-0.4) circle (0.25) node {$a_3$}}
\def \agentfour {(-1.7, 0) circle (0.25) node {$a_4$}}

\def \five {(1.91, -2.31) circle (0.25) node {$a_5$}}
\def \six {(2.57, 0.00) circle (0.25) node {$a_6$}}
\def \seven {(1.91, 2.31) circle (0.25) node {$a_7$}}
\def \eight  {(-0.85, -2.88) circle (0.25) node {$a_8$}}
\def \nine  {(-0.19, -2.59) circle (0.25) node {$a_9$}}

\def \ten  {(-0.19, 2.59) circle (0.25) node {$a_{10}$}}
\def \eleven  {(-0.85, 2.88) circle (0.25) node {$a_{11}$}}



\def \smin {[red] 
(0,0) circle (1)
(-0.4,0.4) circle (1)
(-0.4,-0.4) circle (1)
(-1.7, 0) circle (1)
}
\def \smax {[black!45!green] 
(0,0) circle (3) 
(-0.4,0.4) circle (3) 
(-0.4,-0.4) circle (3) 
(-1.7, 0) circle (3)
} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    % \draw \five;
    % \fill[fill=cyan] \five;
    
    % \draw \six;
    % \fill[fill=cyan] \six;
    
    % \draw \seven;
    % \fill[fill=cyan] \seven;
    
    %     \draw \eight;
    % \fill[fill=cyan] \eight;
    
    %      \draw \nine;
    % \fill[fill=cyan] \nine;
    
    
    % \draw \ten;
    % \fill[fill=cyan] \ten;
    % \draw \eleven{};
    % \fill[fill=cyan] \eleven{};


% \draw[fill=white,even odd rule]  (0,0) circle (0.25)
%                                   (0,0) circle (1);

    \begin{pgfonlayer}{back}
     
         \draw[fill=white,even odd rule]  (0,0) circle (0.25)
                                   (0,0) circle (1);
       
       \draw[fill=white,even odd rule]  (-1.7, 0) circle (0.25)
       (-1.7,0) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, 0.4) circle (0.25)
       (-0.4,0.4) circle (1);
       \draw[fill=white,even odd rule]  (-0.4, -0.4) circle (0.25)
       (-0.4,-0.4) circle (1);
                                   
                                   
                                   
         \draw (0,0)--(-1.7, 0);
    \draw (-0.5,0.5)--(-1.7, 0);
    \draw (-0.5,-0.5)--(-1.7, 0);
    \draw \smin;
    \draw \smax;
     
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/example_graph.tex <==
\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
% \pgfkeys{%
%   /tikz/on layer/.code={
%     \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
%     \pgfonlayer{#1}\begingroup%
%   }%
% }
\makeatother

\begin{document}

  \begin{tikzpicture}
  [healthy/.style={circle,draw=cyan!70,fill=cyan!70,inner sep=0pt,minimum size=0.1mm},
   cont/.style={circle,draw=red!70,fill=red!70,inner sep=0pt,minimum size=0.1mm}]
   
%   First healthy component
    \node (h_c) at (0.00,1.00)[healthy] {};
    \node (h_1)at (0.05,1.00)[healthy] {};
    \node (h_2) at (0.04,1.04)[healthy] {};
    \node (h_3) at (0.00,1.05)[healthy] {};
    \node (h_4) at (-0.04,1.04)[healthy] {};
    \node (h_5) at (-0.05,1.00)[healthy] {};
    \node (h_6)at (-0.04,0.96)[healthy] {};
    \node (h_7)at (-0.00,0.95)[healthy] {};
    \node (h_8) at (0.04,0.96)[healthy] {};
    
     \draw [-,color=cyan, line width=0.05pt] (h_c) -- (h_1);
     \draw [-,color=cyan, line width=0.05pt] (h_c) -- (h_2);
     \draw [-,color=cyan, line width=0.05pt] (h_c) -- (h_3);
     \draw [-,color=cyan, line width=0.05pt] (h_c) -- (h_4);
     \draw [-,color=cyan, line width=0.05pt] (h_c) -- (h_5);
     \draw [-,color=cyan, line width=0.05pt] (h_c) -- (h_6);
     \draw [-,color=cyan, line width=0.05pt] (h_c) -- (h_7);
     \draw [-,color=cyan, line width=0.05pt] (h_c) -- (h_8);
     
     \draw [-,color=cyan, line width=0.05pt] (h_1) -- (h_2);
     \draw [-,color=cyan, line width=0.05pt] (h_2) -- (h_3);
     \draw [-,color=cyan, line width=0.05pt] (h_3) -- (h_4);
     \draw [-,color=cyan, line width=0.05pt] (h_4) -- (h_5);
     \draw [-,color=cyan, line width=0.05pt] (h_5) -- (h_6);
     \draw [-,color=cyan, line width=0.05pt] (h_6) -- (h_7);
     \draw [-,color=cyan, line width=0.05pt] (h_7) -- (h_8);
     \draw [-,color=cyan, line width=0.05pt] (h_8) -- (h_1);
    
    % First contaminated connected component
    \node (a_1) at (0.18,1.085)[cont] {};
    \node (a_2) at (0.13,1.085)[cont] {};
    \node (a_3) at (0.155,1.13)[cont] {};
    
    \node (c_1) at (0.23,1.10)[cont] {};
    \node (c_2) at (0.21,1.15)[cont] {};
    \node (c_3) at (0.17,1.18)[cont] {};
    \node (c_4) at (0.13,1.18)[cont] {};
    \node (c_5) at (0.09,1.15)[cont] {};
    \node (c_6) at (0.07,1.10)[cont] {};
    \node (c_7) at (0.09,1.05)[cont] {};
    \node (c_8) at (0.13,1.02)[cont] {};
    \node (c_9) at (0.17,1.02)[cont] {};
    \node (c_10) at (0.21,1.05)[cont] {};
    
    \draw [-,color=red, line width=0.05pt] (a_1) -- (a_2);
    \draw [-,color=red, line width=0.05pt] (a_2) -- (a_3);
    \draw [-,color=red, line width=0.05pt] (a_3) -- (a_1);
    
    \draw [-,color=red, line width=0.05pt] (a_3) -- (c_4);
    \draw [-,color=red, line width=0.05pt] (a_3) -- (c_3);
    \draw [-,color=red, line width=0.05pt] (a_3) -- (c_5);
    \draw [-,color=red, line width=0.05pt] (a_3) -- (c_2);
    
    \draw [-,color=red, line width=0.05pt] (a_1) -- (c_1);
    \draw [-,color=red, line width=0.05pt] (a_1) -- (c_10);
    \draw [-,color=red, line width=0.05pt] (a_1) -- (c_9);
    
    \draw [-,color=red, line width=0.05pt] (a_2) -- (c_8);
    \draw [-,color=red, line width=0.05pt] (a_2) -- (c_7);
    \draw [-,color=red, line width=0.05pt] (a_2) -- (c_6);

    \draw [-,color=red, line width=0.05pt] (c_1) -- (c_2);
    \draw [-,color=red, line width=0.05pt] (c_2) -- (c_3);
    \draw [-,color=red, line width=0.05pt] (c_3) -- (c_4);
    \draw [-,color=red, line width=0.05pt] (c_4) -- (c_5);
    \draw [-,color=red, line width=0.05pt] (c_5) -- (c_6);
    \draw [-,color=red, line width=0.05pt] (c_6) -- (c_7);
    \draw [-,color=red, line width=0.05pt] (c_7) -- (c_8);
    \draw [-,color=red, line width=0.05pt] (c_8) -- (c_9);
    \draw [-,color=red, line width=0.05pt] (c_9) -- (c_10);
    \draw [-,color=red, line width=0.05pt] (c_10) -- (c_1);
    \draw [-,color=red, line width=0.05pt] (a_2) -- (c_5);
    \draw [-,color=red, line width=0.05pt] (a_1) -- (c_2);
    \draw [-, line width=0.05pt] (c_7) -- (h_2);

     
     % Second healthy component  
     \node (s_1) at (0.11,1.23) [healthy] {};
     \node (s_2) at (0.06,1.23) [healthy] {};
     \node (s_3) at (0.08,1.28) [healthy] {};
     \draw [-,color=cyan, line width=0.05pt] (s_1) -- (s_2);
     \draw [-,color=cyan, line width=0.05pt] (s_2) -- (s_3);
     \draw [-,color=cyan, line width=0.05pt] (s_3) -- (s_1);
    \draw [-, line width=0.05pt] (s_1) -- (c_4);
    
    % Third healthy component.
\node (center) at (0.38,1.08)[healthy] {};
\node (b_1)at (0.43,1.08)[healthy] {};
\node (b_2) at (0.41,1.12)[healthy] {};
\node (b_3) at (0.36,1.12)[healthy] {};
\node (b_4) at (0.33,1.08)[healthy] {};
\node (b_5) at (0.35,1.04)[healthy] {};
\node (b_6) at (0.40,1.04)[healthy] {};
\node (b_1_1) at (0.48,1.08)[healthy] {};
\node (b_1_2) at (0.46,1.14)[healthy] {};
\node (b_1_3) at (0.41,1.18)[healthy] {};
\node (b_1_4) at (0.35,1.18)[healthy] {};
\node (b_1_5) at (0.30,1.14)[healthy] {};
\node (b_1_6) at (0.28,1.08)[healthy] {};
\node (b_1_7) at (0.30,1.02)[healthy] {};
\node (b_1_8) at (0.35,0.98)[healthy] {};
\node (b_1_9) at (0.41,0.98)[healthy] {};
\node (b_1_10) at (0.46,1.02)[healthy] {};

     \draw [-,color=cyan, line width=0.05pt] (center) -- (b_1);
     \draw [-,color=cyan, line width=0.05pt] (center) -- (b_2);
     \draw [-,color=cyan, line width=0.05pt] (center) -- (b_3);
     \draw [-,color=cyan, line width=0.05pt] (center) -- (b_4);
     \draw [-,color=cyan, line width=0.05pt] (center) -- (b_5);
     \draw [-,color=cyan, line width=0.05pt] (center) -- (b_6);
     \draw [-,color=cyan, line width=0.05pt] (b_1) -- (b_2);
     \draw [-,color=cyan, line width=0.05pt] (b_2) -- (b_3);
     \draw [-,color=cyan, line width=0.05pt] (b_3) -- (b_4);
     \draw [-,color=cyan, line width=0.05pt] (b_4) -- (b_5);
     \draw [-,color=cyan, line width=0.05pt] (b_5) -- (b_6);
     \draw [-,color=cyan, line width=0.05pt] (b_6) -- (b_1);
    
    \draw [-,color=cyan, line width=0.05pt] (b_1) -- (b_1_1);
    \draw [-,color=cyan, line width=0.05pt] (b_1) -- (b_1_10);
        \draw [-,color=cyan, line width=0.05pt] (b_1) -- (b_1_2);
    \draw [-,color=cyan, line width=0.05pt] (b_2) -- (b_1_2);
    \draw [-,color=cyan, line width=0.05pt] (b_2) -- (b_1_3);
        \draw [-,color=cyan, line width=0.05pt] (b_3) -- (b_1_4);
    \draw [-,color=cyan, line width=0.05pt] (b_3) -- (b_1_5);
    \draw [-,color=cyan, line width=0.05pt] (b_4) -- (b_1_5);
    \draw [-,color=cyan, line width=0.05pt] (b_4) -- (b_1_6);
    \draw [-,color=cyan, line width=0.05pt] (b_5) -- (b_1_7);
    \draw [-,color=cyan, line width=0.05pt] (b_5) -- (b_1_8);
    \draw [-,color=cyan, line width=0.05pt] (b_6) -- (b_1_9);
    \draw [-,color=cyan, line width=0.05pt] (b_6) -- (b_1_10);
    \draw [-,color=cyan, line width=0.05pt] (b_1_1) -- (b_1_2);
    \draw [-,color=cyan, line width=0.05pt] (b_1_2) -- (b_1_3);
    \draw [-,color=cyan, line width=0.05pt] (b_1_3) -- (b_1_4);
    \draw [-,color=cyan, line width=0.05pt] (b_1_4) -- (b_1_5);
    \draw [-,color=cyan, line width=0.05pt] (b_1_5) -- (b_1_6);
    \draw [-,color=cyan, line width=0.05pt] (b_1_6) -- (b_1_7);
    \draw [-,color=cyan, line width=0.05pt] (b_1_7) -- (b_1_8);
    \draw [-,color=cyan, line width=0.05pt] (b_1_8) -- (b_1_9);
    \draw [-,color=cyan, line width=0.05pt] (b_1_9) -- (b_1_10);
    \draw [-,color=cyan, line width=0.05pt] (b_1_10) -- (b_1_1);
    \draw [-,color=cyan, line width=0.05pt] (b_1_6) -- (c_1);
    \draw [-, line width=0.05pt] (b_1_6) -- (c_1);
    
    
\node (t_center) at (0.65,1.08)[cont] {};
\node (t_1) at (0.7,1.13)[cont] {};
\node (t_2) at (0.6,1.13)[cont] {};
\node (t_3) at (0.7,1.03)[cont] {};
\node (t_4) at (0.6,1.03)[cont] {};
\node (t_1_1) at (0.75,1.13)[cont] {};
\node (t_1_2) at (0.75,1.18)[cont] {};
\node (t_1_3) at (0.75,1.08)[cont] {};
\node (t_1_4) at (0.75,1.03)[cont] {};
\node (t_1_5) at (0.75,0.98)[cont] {};
\node (t_1_6) at (0.7,0.98)[cont] {};
\node (t_1_7) at (0.65,0.98)[cont] {};
\node (t_1_8) at (0.6,0.98)[cont] {};
\node (t_1_9) at (0.55,0.98)[cont] {};
\node (t_1_10) at (0.55,1.03)[cont] {};
\node (t_1_11) at (0.55,1.08)[cont] {};
\node (t_1_12) at (0.55,1.13)[cont] {};
\node (t_1_13) at (0.55,1.18)[cont] {};
\node (t_1_14) at (0.6,1.18)[cont] {};
\node (t_1_15) at (0.65,1.18)[cont] {};
\node (t_1_16) at (0.7,1.18)[cont] {};
\node (t_1_17) at (0.75,1.18)[cont] {};

\draw [-,color=red, line width=0.05pt] (t_center) -- (t_1);
\draw [-,color=red, line width=0.05pt] (t_center) -- (t_2);
\draw [-,color=red, line width=0.05pt] (t_center) -- (t_3);
\draw [-,color=red, line width=0.05pt] (t_center) -- (t_4);

\draw [-,color=red, line width=0.05pt] (t_1_1) -- (t_1_2);
\draw [-,color=red, line width=0.05pt] (t_1_1) -- (t_1_3);
\draw [-,color=red, line width=0.05pt] (t_1_3) -- (t_1_4);
\draw [-,color=red, line width=0.05pt] (t_1_4) -- (t_1_5);
\draw [-,color=red, line width=0.05pt] (t_1_5) -- (t_1_6);
\draw [-,color=red, line width=0.05pt] (t_1_6) -- (t_1_7);
\draw [-,color=red, line width=0.05pt] (t_1_7) -- (t_1_8);
\draw [-,color=red, line width=0.05pt] (t_1_8) -- (t_1_9);
\draw [-,color=red, line width=0.05pt] (t_1_9) -- (t_1_10);
\draw [-,color=red, line width=0.05pt] (t_1_10) -- (t_1_11);
\draw [-,color=red, line width=0.05pt] (t_1_11) -- (t_1_12);
\draw [-,color=red, line width=0.05pt] (t_1_12) -- (t_1_13);
\draw [-,color=red, line width=0.05pt] (t_1_13) -- (t_1_14);
\draw [-,color=red, line width=0.05pt] (t_1_14) -- (t_1_15);
\draw [-,color=red, line width=0.05pt] (t_1_15) -- (t_1_16);
\draw [-,color=red, line width=0.05pt] (t_1_16) -- (t_1_17);
\draw [-,color=red, line width=0.05pt] (t_1_17) -- (t_1_1);

\draw [-,color=red, line width=0.05pt] (t_1) -- (t_1_1);
\draw [-,color=red, line width=0.05pt] (t_1) -- (t_1_2);
\draw [-,color=red, line width=0.05pt] (t_1) -- (t_1_3);
\draw [-,color=red, line width=0.05pt] (t_1) -- (t_1_16);
\draw [-,color=red, line width=0.05pt] (t_1) -- (t_1_15);

\draw [-,color=red, line width=0.05pt] (t_2) -- (t_1_15);
\draw [-,color=red, line width=0.05pt] (t_2) -- (t_1_14);
\draw [-,color=red, line width=0.05pt] (t_2) -- (t_1_13);
\draw [-,color=red, line width=0.05pt] (t_2) -- (t_1_12);
\draw [-,color=red, line width=0.05pt] (t_2) -- (t_1_11);

\draw [-,color=red, line width=0.05pt] (t_4) -- (t_1_11);
\draw [-,color=red, line width=0.05pt] (t_4) -- (t_1_10);
\draw [-,color=red, line width=0.05pt] (t_4) -- (t_1_9);
\draw [-,color=red, line width=0.05pt] (t_4) -- (t_1_8);
\draw [-,color=red, line width=0.05pt] (t_4) -- (t_1_7);

\draw [-,color=red, line width=0.05pt] (t_3) -- (t_1_7);
\draw [-,color=red, line width=0.05pt] (t_3) -- (t_1_6);
\draw [-,color=red, line width=0.05pt] (t_3) -- (t_1_5);
\draw [-,color=red, line width=0.05pt] (t_3) -- (t_1_4);
\draw [-,color=red, line width=0.05pt] (t_3) -- (t_1_3);

\draw [-, line width=0.05pt] (t_1_11) -- (b_1_1);






% \node at (0.7,0.98)[cont] {};
% \node at (0.65,0.98)[cont] {};
% \node at (0.6,0.98)[cont] {};
% \node at (0.6,1.03)[cont] {};
% \node at (0.6,1.08)[cont] {};
% \node at (0.6,1.13)[cont] {};
% \node at (0.6,1.18)[cont] {};
% \node at (0.65,1.18)[cont] {};
% \node at (0.7,1.18)[cont] {};
% \node at (0.75,1.18)[cont] {};
% \node at (0.8,1.18)[cont] {};









% \node at (0.55,1.32)[cont] {};
% \node at (0.6,1.37)[cont] {};
% \node at (0.5,1.37)[cont] {};
% \node at (0.6,1.27)[cont] {};
% \node at (0.5,1.27)[cont] {};

% \node at (0.45,1.22)[cont] {};
% \node at (0.5,1.22)[cont] {};
% \node at (0.55,1.22)[cont] {};
% \node at (0.6,1.22)[cont] {};
% \node at (0.65,1.22)[cont] {};
% \node at (0.65,1.22)[cont] {};

% \node at (0.45,1.27)[cont] {};
% \node at (0.45,1.32)[cont] {};
% \node at (0.45,1.37)[cont] {};
% \node at (0.45,1.42)[cont] {};
% \node at (0.5,1.42)[cont] {};
% \node at (0.55,1.42)[cont] {};
% \node at (0.6,1.42)[cont] {};
% \node at (0.65,1.42)[cont] {};
% \node at (0.65,1.37)[cont] {};
% \node at (0.65,1.32)[cont] {};
% \node at (0.65,1.27)[cont] {};







        
%   \node at ( 0,1.34) [cont] {};
%     \node at ( 0.04,1.38) [cont] {};
%     \node at ( 0.05,1.28) [cont] {};
%     \node at ( 0.05,1.28) [cont] {};
    
    % \node at ( 0.5,1.1) [cont] {};
    % \node at ( 0.5,1) [cont] {};
    % \node at ( 0.5,0.9) [cont] {};
    % \node at ( 0.4,0.9) [cont] {};
    % \node at ( 0.4,1) [cont] {};
    % \node at ( 0.4,1.1) [cont] {};


\end{tikzpicture}
 
\end{document}

==> figures/fully_symmetric_image.tex <==
\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def	ikz@path@do@at@end{\endpgfonlayer\endgroup	ikz@path@do@at@end}%
    \pgfonlayer{#1}egingroup%
  }%
}
\makeatother
\begin{document}
\def \A {(3.0, 0.0) circle (0.25) node {}}
\def \B {(-3.0, 0.0) circle (0.25) node {}}

\def \C {(0.0, 3.0) circle (0.25) node {}}
\def \D {(0.0, -3.0) circle (0.25) node {}}


\def \E {(0.0, -8.7) circle (0.25) node {}}
\def \F {(0.0, 8.7) circle (0.25) node {}}
\def \G {(8.7, 0.0) circle (0.25) node {}}
\def \H {(-8.7, 0.0) circle (0.25) node {}}
\def \smax {[black!45!green] (3.0, 0.0) circle (6)
(-3.0, 0.0) circle (6)
(0.0, 3.0) circle (6)
(0.0, -3.0) circle (6)}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\draw \A;
\fill[fill=cyan] \A;

\draw \B;
\fill[fill=cyan] \B;

\draw \C;
\fill[fill=cyan] \C;

\draw \D;
\fill[fill=cyan] \D;

\draw \E;
\fill[fill=red] \E;

\draw \F;
\fill[fill=red] \F;

\draw \G;
\fill[fill=red] \G;

\draw \H;
\fill[fill=red] \H;

\begin{pgfonlayer}{back}
\draw \smax;

\draw[->, very thick] (0,-3)->(0,-5);

\draw[->, very thick] (3,0)->(5,0);

\draw[->, very thick] (0,3)->(0,5);

\draw[->, very thick] (-3,0)->(-5,0);


\draw[->, very thick, blue] (0,-3)->(2,-3);

\draw[->, very thick, blue] (3,0)->(3,2);

\draw[->, very thick, blue] (0,3)->(-2,3);

\draw[->, very thick, blue] (-3,0)->(-3,-2);


\draw[->, very thick, red] (0,-3)->(0,-1);

\draw[->, very thick, red] (3,0)->(1,0);

\draw[->, very thick, red] (0,3)->(0,1);

\draw[->, very thick, red] (-3,0)->(-1,0);



\draw[->, very thick, black!60!green] (0,-3)->(-2,-3);

\draw[->, very thick, black!60!green] (3,0)->(3,-2);

\draw[->, very thick, black!60!green] (0,3)->(2,3);

\draw[->, very thick, black!60!green] (-3,0)->(-3,2);
\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/monotonic/first_monotonic.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(-3,0) circle (0.5) node {$a_1$}}
\def \agenttwo {(3,0) circle (0.5) node {$a_2$}}
\def \agentthree {(0,-5) circle (0.5) node {$a_3$}}

\def \agentfour {(0,-1.75) circle (0.5) node {$a_{4}$}}

\def \smin {[red] (-3,0) circle (2) (3,0) circle (2) (0,-5) circle (2) (0,-1.75) circle (2)
}
\def \smax {[black!45!green] 
(-3,0) circle (6) 
(3,0) circle (6)
(0,-5) circle (6)
(0,-1.75) circle (6)
}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]

    \draw[-] (-3,0)--(3,0);
    \draw[-] (3,0)--(0,-5);
    \draw[-] (-3,0)--(0,-5);
    
    \draw[-] (-3,0)--(0,-1.75);
    \draw[-] (3,0)--(0,-1.75);
    \draw[-] (0,-5)--(0,-1.75);


    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    
    

    


    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    
    % \filldraw[fill=cyan!50!white, draw=cyan!50!black]
    % (-3,0) arc (240.01836063115067:299.9816393688493:6)
    % arc (119.98163936884933:178.09084756700364:6) 
    % arc (1.9091524329963778:60.01836063115067:6);
    %  (1.91,-2.31) arc (320.4147020709557:367.670448104312:3)
    %  arc (352.329551895688:399.5852979290443:3)
    %  arc (50.414702070955684:-50.414702070955684:3);
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/monotonic/second_monotonic.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(-2.5,0) circle (0.5) node {$a_1$}}
\def \agenttwo {(3,0) circle (0.5) node {$a_2$}}
\def \agentthree {(-2.5,-5) circle (0.5) node {$a_3$}}

\def \agentfour {(3,-5) circle (0.5) node {$a_{4}$}}

\def \agentfive {(0.3,-1) circle (0.5) node {$a_{5}$}}

\def \agentsix {(0.3,-2.5)circle (0.5) node {$a_{6}$}}

\def \agentseven {(0.3,-4) circle (0.5) node {$a_{7}$}}




\def \smin {[red] (-2.5,0) circle (2) (3,0) circle (2) (-2.5,-5) circle (2) (3,-5) circle (2)
(0.3,-1) circle (2)
(0.3,-4) circle (2)
(0.3,-2.5) circle (2)
}
\def \smax {[black!45!green] 
(-2.5,0) circle (6) 
(3,0) circle (6)
(-2.5,-5) circle (6)
(3,-5) circle (6)
(0.3,-1) circle (6)
(0.3,-4) circle (6)
(0.3,-2.5) circle (6)
}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
    
    \draw[-] (-2.5,0)--(-2.5,-5);
    \draw[-] (-2.5,0)--(3,0);
    
    \draw[-] (-2.5,-5)--(3,-5);
    \draw[-] (3,-5)--(3,0);
    
    \draw[-] (-2.5,0)--(0.3,-1);
    \draw[-] (-2.5,-5)--(0.3,-1);
    \draw[-] (3,0)--(0.3,-1);
    \draw[-] (3,-5)--(0.3,-1);
    
    \draw[-] (-2.5,0)--(0.3,-4);
    \draw[-] (-2.5,-5)--(0.3,-4);
    \draw[-] (3,0)--(0.3,-4);
    \draw[-] (3,-5)--(0.3,-4);
    
    \draw[-] (-2.5,0)--(0.3,-2.5);
    \draw[-] (-2.5,-5)--(0.3,-2.5);
    \draw[-] (3,0)--(0.3,-2.5);
    \draw[-] (3,-5)--(0.3,-2.5);
    
    % \draw[-] (-3,0)--(3,0);
    % \draw[-] (3,0)--(0,-5);
    % \draw[-] (-3,0)--(0,-5);
    
    % \draw[-] (-3,0)--(0,-1.75);
    % \draw[-] (3,0)--(0,-1.75);
    % \draw[-] (0,-5)--(0,-1.75);


    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    
    \draw \agentfour;
    \fill[fill=cyan] \agentfour;
    
    \draw \agentfive;
    \fill[fill=cyan] \agentfive;
    
    \draw \agentsix;
    \fill[fill=cyan] \agentsix;
    
    \draw \agentseven;
    \fill[fill=cyan] \agentseven;


    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    
    % \filldraw[fill=cyan!50!white, draw=cyan!50!black]
    % (-3,0) arc (240.01836063115067:299.9816393688493:6)
    % arc (119.98163936884933:178.09084756700364:6) 
    % arc (1.9091524329963778:60.01836063115067:6);
    %  (1.91,-2.31) arc (320.4147020709557:367.670448104312:3)
    %  arc (352.329551895688:399.5852979290443:3)
    %  arc (50.414702070955684:-50.414702070955684:3);
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/placed_components/bad_placement.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-1,0) circle (0.25) node {$a_2$}}
\def \agentthree {(1,0) circle (0.25) node {$a_3$}}


\def \smin {[red] (0,0) circle (0.5) (-1,0) circle (0.5) (1,0) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] 
(0,0) circle (1.5) 
(-1,0) circle (1.5)
(1,0) circle (1.5)} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

    \draw[-] (0,0)--(-1,0);
    \draw[-] (0,0)--(1,0);
    \draw[-] (-1,0)--(1,0);


    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    


    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/placed_components/good_placement.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-1,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(1,0.5) circle (0.25) node {$a_3$}}


\def \smin {[red] (0,0) circle (0.5) (-1,0.5) circle (0.5) (1,0.5) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] 
(0,0) circle (1.5) 
(-1,0.5) circle (1.5)
(1,0.5) circle (1.5)} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

    \draw[-] (0,0)--(-1,0.5);
    \draw[-] (0,0)--(1,0.5);
    \draw[-] (-1,0.5)--(1,0.5);


    \draw \agentone;
    \fill[fill=cyan] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=cyan] \agentthree;
    


    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/wpc_1.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

% \def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

% \def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

% \def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

% \def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

% \def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (0,0) circle (0.5) (-0.5,0.5) circle (0.5) (0.5,0.5) circle (0.5) (0.75,1.25) circle (0.5) (-0.75,1.25) circle (0.5) (0, 2) circle (0.5) (-1.25, 2) circle (0.5) (-1.5, 0.75) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (0,0) circle (1.5) (-0.5,0.5) circle (1.5) (0.5,0.5) circle (1.5) (0.75,1.25) circle (1.5) (-0.75,1.25) circle (1.5)
(0, 2) circle (1.5) (-1.25, 2) circle (1.5) (-1.5, 0.75) circle (1.5)} 


\begin{tikzpicture}[scale=\tkzscl]
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.75,1.25) -- (-0.5,0.5) -- (0,0) -- (0.5,0.5) -- (0.75,1.25) -- (-0.75, 1.25)--(0,2)--(0.75,1.25);
    
    \draw (-1.25,2)--(-0.75,1.25);
    \draw (-1.25,2)--(0,2);
    \draw (-1.5, 0.75)--(-0.5,0.5);
    \draw (-1.5, 0.75)--(-0.75, 1.25);
    \draw (-1.5, 0.75)--(-1.25, 2);
    
    \draw (0.5,0.5)--(-0.75, 1.25);
    \draw (0.5,0.5)--(-0.5,0.5);
    \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);
    
    %Agent 9 edges
    % \draw (-1.1, -0.4)--(-1.5, 0.75);
    % \draw (-1.1, -0.4)--(-0.5,0.5);
    % \draw (-1.1, -0.4)--(0,0);
    
    % % Agent 10 edges.
    % \draw (-0.2, -1.2)--(-1.1, -0.4);
    % \draw (-0.2, -1.2)--(0,0);
    
    % % Agent 11 edges.
    % \draw (0.9, -0.7)--(-0.2, -1.2);
    % \draw (0.9, -0.7)--(0,0);
    % \draw (0.9, -0.7)--(0.5,0.5);
    
    % %Agent 12 edges.
    % \draw (1.7, 0.3)--(0.9, -0.7);
    % \draw (1.7, 0.3)--(0.5,0.5);
    % \draw (1.7, 0.3)--(0.75, 1.25);
    
    % % Agent 13 edges.
    % \draw (1.95, 1.45)--(0.75, 1.25);
    % \draw (1.95, 1.45)--(1.7, 0.3);
    
        % \draw (0.5,0.5) node [fill=examplefill]
        %                   {Text at \verb!node 1!};
    
    
    % Then we draw the rings
    \draw \agentone;
    \fill[fill=yellow] \agentone;
    
    \draw \agenttwo;
    \fill[fill=cyan] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=yellow] \agentthree;
    
    \draw \agentfour;
    \fill[fill=yellow] \agentfour;
    
    \draw \agentfive;
    \fill[fill=cyan] \agentfive;
    
    \draw (-4,-0.5) node 
                       {$\phi_{C}^{wpc}(0) = \{a_1\}$};
    \draw (-4,-1) node 
                       {$c_{0}^{wpc}(C) = 0 ~~r_{0}^{wpc}(C)= 0$};
    
    \draw \agentsix;
    \fill[fill=yellow] \agentsix;
    
    \draw \agentseven;
    \fill[fill=yellow] \agentseven;
    
    \draw \agenteight;
    \fill[fill=yellow] \agenteight;
    
    % \draw \agentnine;
    % \fill[fill=yellow] \agentnine;
    
    % \draw \agentten;
    % \fill[fill=yellow] \agentten;
    
    % \draw \agenteleven;
    % \fill[fill=yellow] \agenteleven;
    
    % \draw \agentthirteen;
    % \fill[fill=yellow] \agentthirteen;
    
    % \draw \agentwelve;
    % \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/wpc_2.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

% \def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

% \def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

% \def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

% \def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

% \def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (-0.5,0.5) circle (0.5) (0.5,0.5) circle (0.5) (0.75,1.25) circle (0.5) (-0.75,1.25) circle (0.5) (0, 2) circle (0.5) (-1.25, 2) circle (0.5) (-1.5, 0.75) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (-0.5,0.5) circle (1.5) (0.5,0.5) circle (1.5) (0.75,1.25) circle (1.5) (-0.75,1.25) circle (1.5)
(0, 2) circle (1.5) (-1.25, 2) circle (1.5) (-1.5, 0.75) circle (1.5)} 


\begin{tikzpicture}[scale=\tkzscl]
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.75,1.25) -- (-0.5,0.5) -- (0.5,0.5) -- (0.75,1.25) -- (-0.75, 1.25)--(0,2)--(0.75,1.25);
    
    \draw (-1.25,2)--(-0.75,1.25);
    \draw (-1.25,2)--(0,2);
    \draw (-1.5, 0.75)--(-0.5,0.5);
    \draw (-1.5, 0.75)--(-0.75, 1.25);
    \draw (-1.5, 0.75)--(-1.25, 2);
    
    \draw (0.5,0.5)--(-0.75, 1.25);
    \draw (0.5,0.5)--(-0.5,0.5);
    \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);
    
    %Agent 9 edges
    % \draw (-1.1, -0.4)--(-1.5, 0.75);
    % \draw (-1.1, -0.4)--(-0.5,0.5);
    % \draw (-1.1, -0.4)--(0,0);
    
    % % Agent 10 edges.
    % \draw (-0.2, -1.2)--(-1.1, -0.4);
    % \draw (-0.2, -1.2)--(0,0);
    
    % % Agent 11 edges.
    % \draw (0.9, -0.7)--(-0.2, -1.2);
    % \draw (0.9, -0.7)--(0,0);
    % \draw (0.9, -0.7)--(0.5,0.5);
    
    % %Agent 12 edges.
    % \draw (1.7, 0.3)--(0.9, -0.7);
    % \draw (1.7, 0.3)--(0.5,0.5);
    % \draw (1.7, 0.3)--(0.75, 1.25);
    
    % % Agent 13 edges.
    % \draw (1.95, 1.45)--(0.75, 1.25);
    % \draw (1.95, 1.45)--(1.7, 0.3);
    
        % \draw (0.5,0.5) node [fill=examplefill]
        %                   {Text at \verb!node 1!};
    
    
    % Then we draw the rings
    % \draw \agentone;
    % \fill[fill=yellow] \agentone;
    
    \draw \agenttwo;
    \fill[fill=yellow] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=yellow] \agentthree;
    
    \draw \agentfour;
    \fill[fill=yellow] \agentfour;
    
    \draw \agentfive;
    \fill[fill=cyan] \agentfive;
    
    \draw (-4,-0.5) node 
                       {$\phi_{C}^{wpc}(1) = \{a_8\}$};
    \draw (-4,-1) node 
                       {$c_{1}^{wpc}(C) = 4 ~~r_{1}^{wpc}(C) = 3$};
    
    \draw \agentsix;
    \fill[fill=yellow] \agentsix;
    
    \draw \agentseven;
    \fill[fill=yellow] \agentseven;
    
    \draw \agenteight;
    \fill[fill=yellow] \agenteight;
    
    % \draw \agentnine;
    % \fill[fill=yellow] \agentnine;
    
    % \draw \agentten;
    % \fill[fill=yellow] \agentten;
    
    % \draw \agenteleven;
    % \fill[fill=yellow] \agenteleven;
    
    % \draw \agentthirteen;
    % \fill[fill=yellow] \agentthirteen;
    
    % \draw \agentwelve;
    % \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/wpc_3.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

% \def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

% \def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

% \def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

% \def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

% \def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (-0.5,0.5) circle (0.5) (0.5,0.5) circle (0.5) (0.75,1.25) circle (0.5) (-0.75,1.25) circle (0.5) (0, 2) circle (0.5) (-1.25, 2) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (-0.5,0.5) circle (1.5) (0.5,0.5) circle (1.5) (0.75,1.25) circle (1.5) (-0.75,1.25) circle (1.5)
(0, 2) circle (1.5) (-1.25, 2) circle (1.5)} 


\begin{tikzpicture}[scale=\tkzscl]
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.75,1.25) -- (-0.5,0.5) -- (0.5,0.5) -- (0.75,1.25) -- (-0.75, 1.25)--(0,2)--(0.75,1.25);
    
    \draw (-1.25,2)--(-0.75,1.25);
    \draw (-1.25,2)--(0,2);
    % \draw (-1.5, 0.75)--(-0.5,0.5);
    % \draw (-1.5, 0.75)--(-0.75, 1.25);
    % \draw (-1.5, 0.75)--(-1.25, 2);
    
    \draw (0.5,0.5)--(-0.75, 1.25);
    \draw (0.5,0.5)--(-0.5,0.5);
    \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);
    
    %Agent 9 edges
    % \draw (-1.1, -0.4)--(-1.5, 0.75);
    % \draw (-1.1, -0.4)--(-0.5,0.5);
    % \draw (-1.1, -0.4)--(0,0);
    
    % % Agent 10 edges.
    % \draw (-0.2, -1.2)--(-1.1, -0.4);
    % \draw (-0.2, -1.2)--(0,0);
    
    % % Agent 11 edges.
    % \draw (0.9, -0.7)--(-0.2, -1.2);
    % \draw (0.9, -0.7)--(0,0);
    % \draw (0.9, -0.7)--(0.5,0.5);
    
    % %Agent 12 edges.
    % \draw (1.7, 0.3)--(0.9, -0.7);
    % \draw (1.7, 0.3)--(0.5,0.5);
    % \draw (1.7, 0.3)--(0.75, 1.25);
    
    % % Agent 13 edges.
    % \draw (1.95, 1.45)--(0.75, 1.25);
    % \draw (1.95, 1.45)--(1.7, 0.3);
    
        % \draw (0.5,0.5) node [fill=examplefill]
        %                   {Text at \verb!node 1!};
    
    
    % Then we draw the rings
    % \draw \agentone;
    % \fill[fill=yellow] \agentone;
    
    \draw \agenttwo;
    \fill[fill=yellow] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=yellow] \agentthree;
    
    \draw \agentfour;
    \fill[fill=yellow] \agentfour;
    
    \draw \agentfive;
    \fill[fill=yellow] \agentfive;
    
    \draw (-4,-0.5) node 
                       {$\phi_{C}^{wpc}(2) = \{a_7\}$};
    \draw (-4,-1) node 
                       {$c_{2}^{wpc}(C) = 5 ~~r_{2}^{wpc}(C) = 3$};
    
    \draw \agentsix;
    \fill[fill=yellow] \agentsix;
    
    \draw \agentseven;
    \fill[fill=yellow] \agentseven;
    
    % \draw \agenteight;
    % \fill[fill=yellow] \agenteight;
    
    % \draw \agentnine;
    % \fill[fill=yellow] \agentnine;
    
    % \draw \agentten;
    % \fill[fill=yellow] \agentten;
    
    % \draw \agenteleven;
    % \fill[fill=yellow] \agenteleven;
    
    % \draw \agentthirteen;
    % \fill[fill=yellow] \agentthirteen;
    
    % \draw \agentwelve;
    % \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/wpc_4.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

% \def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

% \def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

% \def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

% \def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

% \def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (-0.5,0.5) circle (0.5) (0.5,0.5) circle (0.5) (0.75,1.25) circle (0.5) (-0.75,1.25) circle (0.5) (0, 2) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (-0.5,0.5) circle (1.5) (0.5,0.5) circle (1.5) (0.75,1.25) circle (1.5) (-0.75,1.25) circle (1.5)
(0, 2) circle (1.5)} 


\begin{tikzpicture}[scale=\tkzscl]
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.75,1.25) -- (-0.5,0.5) -- (0.5,0.5) -- (0.75,1.25) -- (-0.75, 1.25)--(0,2)--(0.75,1.25);
    
    % \draw (-1.25,2)--(-0.75,1.25);
    % \draw (-1.25,2)--(0,2);
    % \draw (-1.5, 0.75)--(-0.5,0.5);
    % \draw (-1.5, 0.75)--(-0.75, 1.25);
    % \draw (-1.5, 0.75)--(-1.25, 2);
    
    \draw (0.5,0.5)--(-0.75, 1.25);
    \draw (0.5,0.5)--(-0.5,0.5);
    \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);
    
    %Agent 9 edges
    % \draw (-1.1, -0.4)--(-1.5, 0.75);
    % \draw (-1.1, -0.4)--(-0.5,0.5);
    % \draw (-1.1, -0.4)--(0,0);
    
    % % Agent 10 edges.
    % \draw (-0.2, -1.2)--(-1.1, -0.4);
    % \draw (-0.2, -1.2)--(0,0);
    
    % % Agent 11 edges.
    % \draw (0.9, -0.7)--(-0.2, -1.2);
    % \draw (0.9, -0.7)--(0,0);
    % \draw (0.9, -0.7)--(0.5,0.5);
    
    % %Agent 12 edges.
    % \draw (1.7, 0.3)--(0.9, -0.7);
    % \draw (1.7, 0.3)--(0.5,0.5);
    % \draw (1.7, 0.3)--(0.75, 1.25);
    
    % % Agent 13 edges.
    % \draw (1.95, 1.45)--(0.75, 1.25);
    % \draw (1.95, 1.45)--(1.7, 0.3);
    
        % \draw (0.5,0.5) node [fill=examplefill]
        %                   {Text at \verb!node 1!};
    
    
    % Then we draw the rings
    % \draw \agentone;
    % \fill[fill=yellow] \agentone;
    
    \draw \agenttwo;
    \fill[fill=yellow] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=yellow] \agentthree;
    
    \draw \agentfour;
    \fill[fill=yellow] \agentfour;
    
    \draw \agentfive;
    \fill[fill=yellow] \agentfive;
    \draw (-4,-0.5) node 
                       {$\phi_{C}^{wpc}(3) = \{a_6\}$};
    \draw (-4,-1) node 
                       {$c_{3}^{wpc}(C) = 6 ~~r_{3}^{wpc}(C) = 3$};
    
    \draw \agentsix;
    \fill[fill=yellow] \agentsix;
    
    % \draw \agentseven;
    % \fill[fill=yellow] \agentseven;
    
    % \draw \agenteight;
    % \fill[fill=yellow] \agenteight;
    
    % \draw \agentnine;
    % \fill[fill=yellow] \agentnine;
    
    % \draw \agentten;
    % \fill[fill=yellow] \agentten;
    
    % \draw \agenteleven;
    % \fill[fill=yellow] \agenteleven;
    
    % \draw \agentthirteen;
    % \fill[fill=yellow] \agentthirteen;
    
    % \draw \agentwelve;
    % \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/wpc_5.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

% \def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

% \def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

% \def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

% \def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

% \def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (-0.5,0.5) circle (0.5) (0.5,0.5) circle (0.5) (0.75,1.25) circle (0.5) (-0.75,1.25) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (-0.5,0.5) circle (1.5) (0.5,0.5) circle (1.5) (0.75,1.25) circle (1.5) (-0.75,1.25) circle (1.5)} 


\begin{tikzpicture}[scale=\tkzscl]
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.75,1.25) -- (-0.5,0.5) -- (0.5,0.5) -- (0.75,1.25) -- (-0.75, 1.25)--(0.75,1.25);
    
    % \draw (-1.25,2)--(-0.75,1.25);
    % \draw (-1.25,2)--(0,2);
    % \draw (-1.5, 0.75)--(-0.5,0.5);
    % \draw (-1.5, 0.75)--(-0.75, 1.25);
    % \draw (-1.5, 0.75)--(-1.25, 2);
    
    \draw (0.5,0.5)--(-0.75, 1.25);
    \draw (0.5,0.5)--(-0.5,0.5);
    \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);
    
    %Agent 9 edges
    % \draw (-1.1, -0.4)--(-1.5, 0.75);
    % \draw (-1.1, -0.4)--(-0.5,0.5);
    % \draw (-1.1, -0.4)--(0,0);
    
    % % Agent 10 edges.
    % \draw (-0.2, -1.2)--(-1.1, -0.4);
    % \draw (-0.2, -1.2)--(0,0);
    
    % % Agent 11 edges.
    % \draw (0.9, -0.7)--(-0.2, -1.2);
    % \draw (0.9, -0.7)--(0,0);
    % \draw (0.9, -0.7)--(0.5,0.5);
    
    % %Agent 12 edges.
    % \draw (1.7, 0.3)--(0.9, -0.7);
    % \draw (1.7, 0.3)--(0.5,0.5);
    % \draw (1.7, 0.3)--(0.75, 1.25);
    
    % % Agent 13 edges.
    % \draw (1.95, 1.45)--(0.75, 1.25);
    % \draw (1.95, 1.45)--(1.7, 0.3);
    
        % \draw (0.5,0.5) node [fill=examplefill]
        %                   {Text at \verb!node 1!};
    
    
    % Then we draw the rings
    % \draw \agentone;
    % \fill[fill=yellow] \agentone;
    
    \draw \agenttwo;
    \fill[fill=yellow] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=yellow] \agentthree;
    
    \draw \agentfour;
    \fill[fill=yellow] \agentfour;
    
    \draw \agentfive;
    \fill[fill=yellow] \agentfive;
    
    \draw (-4,-0.5) node 
                       {$\phi_{C}^{wpc}(4) = \{a_5\}$};
    \draw (-4,-1) node 
                       {$c_{4}^{wpc}(C) = 7 ~~r_{4}^{wpc}(C) = 3$};
    
    % \draw \agentsix;
    % \fill[fill=yellow] \agentsix;
    
    % \draw \agentseven;
    % \fill[fill=yellow] \agentseven;
    
    % \draw \agenteight;
    % \fill[fill=yellow] \agenteight;
    
    % \draw \agentnine;
    % \fill[fill=yellow] \agentnine;
    
    % \draw \agentten;
    % \fill[fill=yellow] \agentten;
    
    % \draw \agenteleven;
    % \fill[fill=yellow] \agenteleven;
    
    % \draw \agentthirteen;
    % \fill[fill=yellow] \agentthirteen;
    
    % \draw \agentwelve;
    % \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/wpc_6.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

% \def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

% \def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

% \def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

% \def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

% \def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (-0.5,0.5) circle (0.5) (0.5,0.5) circle (0.5) (0.75,1.25) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (-0.5,0.5) circle (1.5) (0.5,0.5) circle (1.5) (0.75,1.25) circle (1.5)} 


\begin{tikzpicture}[scale=\tkzscl]
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.5,0.5) -- (0.5,0.5)--(0.75,1.25);
    
    % \draw (-1.25,2)--(-0.75,1.25);
    % \draw (-1.25,2)--(0,2);
    % \draw (-1.5, 0.75)--(-0.5,0.5);
    % \draw (-1.5, 0.75)--(-0.75, 1.25);
    % \draw (-1.5, 0.75)--(-1.25, 2);
    
    % \draw (0.5,0.5)--(-0.75, 1.25);
    \draw (0.5,0.5)--(-0.5,0.5);
    \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);
    
    %Agent 9 edges
    % \draw (-1.1, -0.4)--(-1.5, 0.75);
    % \draw (-1.1, -0.4)--(-0.5,0.5);
    % \draw (-1.1, -0.4)--(0,0);
    
    % % Agent 10 edges.
    % \draw (-0.2, -1.2)--(-1.1, -0.4);
    % \draw (-0.2, -1.2)--(0,0);
    
    % % Agent 11 edges.
    % \draw (0.9, -0.7)--(-0.2, -1.2);
    % \draw (0.9, -0.7)--(0,0);
    % \draw (0.9, -0.7)--(0.5,0.5);
    
    % %Agent 12 edges.
    % \draw (1.7, 0.3)--(0.9, -0.7);
    % \draw (1.7, 0.3)--(0.5,0.5);
    % \draw (1.7, 0.3)--(0.75, 1.25);
    
    % % Agent 13 edges.
    % \draw (1.95, 1.45)--(0.75, 1.25);
    % \draw (1.95, 1.45)--(1.7, 0.3);
    
        % \draw (0.5,0.5) node [fill=examplefill]
        %                   {Text at \verb!node 1!};
    
    
    % Then we draw the rings
    % \draw \agentone;
    % \fill[fill=yellow] \agentone;
    
    \draw \agenttwo;
    \fill[fill=yellow] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=yellow] \agentthree;
    
    \draw \agentfour;
    \fill[fill=yellow] \agentfour;
    
    % \draw \agentfive;
    % \fill[fill=yellow] \agentfive;
    
    \draw (-4,-0.5) node 
                       {$\phi_{C}^{wpc}(5) = \{a_4\}$};
    \draw (-4,-1) node 
                       {$c_{5}^{wpc}(C) = 8 ~~r_{5}^{wpc}(C) = 3$};
    
    % \draw \agentsix;
    % \fill[fill=yellow] \agentsix;
    
    % \draw \agentseven;
    % \fill[fill=yellow] \agentseven;
    
    % \draw \agenteight;
    % \fill[fill=yellow] \agenteight;
    
    % \draw \agentnine;
    % \fill[fill=yellow] \agentnine;
    
    % \draw \agentten;
    % \fill[fill=yellow] \agentten;
    
    % \draw \agenteleven;
    % \fill[fill=yellow] \agenteleven;
    
    % \draw \agentthirteen;
    % \fill[fill=yellow] \agentthirteen;
    
    % \draw \agentwelve;
    % \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/wpc_7.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

% \def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

% \def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

% \def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

% \def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

% \def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (-0.5,0.5) circle (0.5) (0.5,0.5) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (-0.5,0.5) circle (1.5) (0.5,0.5) circle (1.5)} 


\begin{tikzpicture}[scale=\tkzscl]
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.5,0.5) -- (0.5,0.5);
    
    % \draw (-1.25,2)--(-0.75,1.25);
    % \draw (-1.25,2)--(0,2);
    % \draw (-1.5, 0.75)--(-0.5,0.5);
    % \draw (-1.5, 0.75)--(-0.75, 1.25);
    % \draw (-1.5, 0.75)--(-1.25, 2);
    
    % \draw (0.5,0.5)--(-0.75, 1.25);
    \draw (0.5,0.5)--(-0.5,0.5);
    % \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);
    
    %Agent 9 edges
    % \draw (-1.1, -0.4)--(-1.5, 0.75);
    % \draw (-1.1, -0.4)--(-0.5,0.5);
    % \draw (-1.1, -0.4)--(0,0);
    
    % % Agent 10 edges.
    % \draw (-0.2, -1.2)--(-1.1, -0.4);
    % \draw (-0.2, -1.2)--(0,0);
    
    % % Agent 11 edges.
    % \draw (0.9, -0.7)--(-0.2, -1.2);
    % \draw (0.9, -0.7)--(0,0);
    % \draw (0.9, -0.7)--(0.5,0.5);
    
    % %Agent 12 edges.
    % \draw (1.7, 0.3)--(0.9, -0.7);
    % \draw (1.7, 0.3)--(0.5,0.5);
    % \draw (1.7, 0.3)--(0.75, 1.25);
    
    % % Agent 13 edges.
    % \draw (1.95, 1.45)--(0.75, 1.25);
    % \draw (1.95, 1.45)--(1.7, 0.3);
    
        % \draw (0.5,0.5) node [fill=examplefill]
        %                   {Text at \verb!node 1!};
    
    
    % Then we draw the rings
    % \draw \agentone;
    % \fill[fill=yellow] \agentone;
    
    \draw \agenttwo;
    \fill[fill=yellow] \agenttwo;
    
    \draw \agentthree;
    \fill[fill=yellow] \agentthree;
    
    % \draw \agentfour;
    % \fill[fill=yellow] \agentfour;
    
    % \draw \agentfive;
    % \fill[fill=yellow] \agentfive;
    
    \draw (-4,-0.5) node 
                       {$\phi_{C}^{wpc}(6) = \{a_3\}$};
    \draw (-4,-1) node 
                       {$c_{6}^{wpc}(C) = 9 ~~r_{6}^{wpc}(C) = 3$};
    
    % \draw \agentsix;
    % \fill[fill=yellow] \agentsix;
    
    % \draw \agentseven;
    % \fill[fill=yellow] \agentseven;
    
    % \draw \agenteight;
    % \fill[fill=yellow] \agenteight;
    
    % \draw \agentnine;
    % \fill[fill=yellow] \agentnine;
    
    % \draw \agentten;
    % \fill[fill=yellow] \agentten;
    
    % \draw \agenteleven;
    % \fill[fill=yellow] \agenteleven;
    
    % \draw \agentthirteen;
    % \fill[fill=yellow] \agentthirteen;
    
    % \draw \agentwelve;
    % \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/wpc_8.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf}
\usetikzlibrary{shapes,backgrounds}
\usepackage{verbatim}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}
\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\begin{document}
 
% Define the rings. Store them in macros to make things
% more flexible. 
\def \agentone {(0,0) circle (0.25) node {$a_1$}}
\def \agenttwo {(-0.5,0.5) circle (0.25) node {$a_2$}}
\def \agentthree {(0.5,0.5) circle (0.25) node {$a_3$}}
\def \agentfour {(0.75, 1.25) circle (0.25) node {$a_4$}}
\def \agentfive {(-0.75, 1.25) circle (0.25) node {$a_5$}}

\def \agentsix {(0, 2) circle (0.25) node {$a_6$}}

\def \agentseven {(-1.25, 2) circle (0.25) node {$a_7$}}

\def \agenteight {(-1.5, 0.75) circle (0.25) node {$a_8$}}

% \def \agentnine {(-1.1, -0.4) circle (0.25) node {$a_9$}}

% \def \agentten {(-0.2, -1.2) circle (0.25) node {$a_{10}$}}

% \def \agenteleven {(0.9, -0.7) circle (0.25) node {$a_{11}$}}

% \def \agentwelve {(1.7, 0.3) circle (0.25) node {$a_{12}$}}

% \def \agentthirteen {(1.95, 1.45) circle (0.25) node {$a_{13}$}}

% \def \agentfourteen {(1.1, 2.2) circle (0.25) node {$a_{14}$}}



\def \smin {[red] (-0.5,0.5) circle (0.5)}
% (-1.1, -0.4) circle (2)
% (0.5) (-0.2, -1.2) circle 
% (0.5) (0.9, -0.7) circle (0.5) (1.7, 0.3) circle (0.5) (1.95, 1.45) circle (0.5)}
\def \smax {[black!45!green] (-0.5,0.5) circle (1.5)} 


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
    % First we fill the intersecting area
    % The \clip command does not allow options, therefore 
    % we have to use a scope to set the even odd rule. 
    \draw (-0.5,0.5);
    
    % \draw (-1.25,2)--(-0.75,1.25);
    % \draw (-1.25,2)--(0,2);
    % \draw (-1.5, 0.75)--(-0.5,0.5);
    % \draw (-1.5, 0.75)--(-0.75, 1.25);
    % \draw (-1.5, 0.75)--(-1.25, 2);
    
    % \draw (0.5,0.5)--(-0.75, 1.25);
    % \draw (0.5,0.5)--(-0.5,0.5);
    % \draw (-0.5,0.5)--(0.75, 1.25);
    
    % \draw (0,0)--(-0.75, 1.25);
    % \draw (0,0)--(0.75, 1.25);
    
    %Agent 9 edges
    % \draw (-1.1, -0.4)--(-1.5, 0.75);
    % \draw (-1.1, -0.4)--(-0.5,0.5);
    % \draw (-1.1, -0.4)--(0,0);
    
    % % Agent 10 edges.
    % \draw (-0.2, -1.2)--(-1.1, -0.4);
    % \draw (-0.2, -1.2)--(0,0);
    
    % % Agent 11 edges.
    % \draw (0.9, -0.7)--(-0.2, -1.2);
    % \draw (0.9, -0.7)--(0,0);
    % \draw (0.9, -0.7)--(0.5,0.5);
    
    % %Agent 12 edges.
    % \draw (1.7, 0.3)--(0.9, -0.7);
    % \draw (1.7, 0.3)--(0.5,0.5);
    % \draw (1.7, 0.3)--(0.75, 1.25);
    
    % % Agent 13 edges.
    % \draw (1.95, 1.45)--(0.75, 1.25);
    % \draw (1.95, 1.45)--(1.7, 0.3);
    
        % \draw (0.5,0.5) node [fill=examplefill]
        %                   {Text at \verb!node 1!};
    
    
    % Then we draw the rings
    % \draw \agentone;
    % \fill[fill=yellow] \agentone;
    
    \draw \agenttwo;
    \fill[fill=yellow] \agenttwo;
    
    % \draw \agentthree;
    % \fill[fill=yellow] \agentthree;
    
    % \draw \agentfour;
    % \fill[fill=yellow] \agentfour;
    
    % \draw \agentfive;
    % \fill[fill=yellow] \agentfive;
    
    \draw (-4,-0.5) node 
                       {$\phi_{C}^{wpc}(7) = \{a_2\}$};
    \draw (-4,-1) node 
                       {$c_{7}^{wpc}(C) = 10 ~~r_{7}^{wpc}(C) = 3$};
    
    % \draw \agentsix;
    % \fill[fill=yellow] \agentsix;
    
    % \draw \agentseven;
    % \fill[fill=yellow] \agentseven;
    
    % \draw \agenteight;
    % \fill[fill=yellow] \agenteight;
    
    % \draw \agentnine;
    % \fill[fill=yellow] \agentnine;
    
    % \draw \agentten;
    % \fill[fill=yellow] \agentten;
    
    % \draw \agenteleven;
    % \fill[fill=yellow] \agenteleven;
    
    % \draw \agentthirteen;
    % \fill[fill=yellow] \agentthirteen;
    
    % \draw \agentwelve;
    % \fill[fill=yellow] \agentwelve;
    
    % \draw \agentfourteen;
    % \fill[fill=yellow] \agentfourteen;

    \begin{pgfonlayer}{back}
    \draw \smin;
    \draw \smax;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}
